MgII Absorption at 2 < z < 6 with Magellan / FIRE. II: A Longitudinal Study of HI, Metals, and Ionization in Galactic Haloes

We present a detailed study of HI and metals for 110 MgII absorption systems discovered at 1.98 <= z <= 5.33 in the infrared spectra of high redshift QSOs. Using new measurements of rest-frame UV lines from optical spectra of the same targets, we compare the high redshift sample with carefully constructed low redshift control samples from the literature to study evolutionary trends from z=0 --> 5.33 (>12 Gyr). We observe a significant strengthening in the characteristic N(HI) for fixed MgII equivalent width as one moves toward higher redshift. Indeed at our sample's mean zbar=3.402, all MgII systems are either damped Ly-alpha absorbers or sub-DLAs, with 40.7% of systems exceeding the DLA threshold (compared to 16.7% at zbar=0.927). We set lower limits on the metallicity of the MgII systems where we can measure HI; these results are consistent with the full DLA population. The classical MgII systems (W(2796)=0.3-1.0 Ang), which preferentially associate with sub-DLAs, are quite metal rich at ~0.1 Solar. We applied quantitative classification metrics to our absorbers to compare with low redshift populations, finding that weak systems are similar to classic MgII absorbers at low redshift. The strong systems either have very large MgII and FeII velocity spreads implying non-virialized dynamics, or are more quiescent DLAs. There is tentative evidence that the kinetically complex systems evolve in similar fashion to the global star formation rate. We speculate that if weaker MgII systems represent accreting gas as suggested by recent studies of galaxy-absorber inclinations, then their high metal abundance suggests re-accretion of recently ejected material rather than first-time infall from the metal-poor IGM, even at early times.

==> (inline-0) <==
\begin{deluxetable}{l c c c c c}
\tablecaption{ ~ \\ [-2mm] Complimentary Optical Spectra}
\tablehead{ \colhead{Object} & \colhead{$z_{QSO}$} & \colhead{Instrument} & \colhead{$t_{exp}$} & \colhead{$\lambda$ Range\tablenotemark{a}} & \colhead{SNR\tablenotemark{b}} \\ \colhead{} & \colhead{} & \colhead{} & \colhead{(s)} & \colhead{(\AA)} & \colhead{pix$^{-1}$} }
\startdata
Q0000$-$26 & 4.10 & MagE & 900 & 6197$-$10283 & 23.0 \\
BR0004$-$6224 & 4.51 & (none) & ..... & ..... & ..... \\
BR0016$-$3544 & 4.15 & (none) & ..... & ..... & ..... \\
SDSS0106+0048 & 4.45 & SDSS & 2700 & 6624$-$9219 & 11.0 \\
SDSS0113$-$0935 & 3.67 & SDSS & 3601 & 5674$-$9221 & 14.8 \\
SDSS0127$-$0045 & 4.08 & SDSS & 5706 & 6178$-$9221 & 16.9 \\
SDSS0140$-$0839 & 3.71 & MagE & 900 & 5729$-$10283 & 38.5 \\
SDSS0203+0012 & 5.85 & (none) & ..... & ..... & ..... \\
BR0305$-$4957 & 4.78 & MagE & 900 & 7026$-$10284 & 27.2 \\
BR0322$-$2928 & 4.62 & MagE & 900 & 6832$-$10274 & 25.4 \\
SDSS0332$-$0654 & 3.69 & SDSS & 2700 & 5706$-$9221 & 5.2 \\
BR0331$-$1622 & 4.32 & MagE & 900 & 6467$-$10283 & 21.8 \\
BR0353$-$3820 & 4.58 & MIKE & 1800 & 6783$-$9423 & 43.7 \\
BR0418$-$5723 & 4.37 & MIKE & 2400 & 6528$-$9423 & 32.4 \\
SDSS0818+1722 & 5.90 & (none) & ..... & ..... & ..... \\
SDSS0836+0054 & 5.82 & MagE & 900 & 8290$-$10274 & 11.9 \\
SDSS0949+0335 & 4.05 & SDSS & 5104 & 6139$-$9246 & 22.7 \\
SDSS1020+0922 & 3.64 & MagE & 900 & 5640$-$10285 & 25.2 \\
SDSS1030+0524 & 6.28 & (none) & ..... & ..... & ..... \\
SDSS1110+0244 & 4.12 & MagE & 900 & 6224$-$10286 & 21.0 \\
SDSS1305+0521 & 4.09 & SDSS & 4200 & 6187$-$9221 & 9.4 \\
SDSS1306+0356 & 5.99 & MagE & 900 & 8497$-$10285 & 3.7 \\
ULAS1319+0950 & 6.13 & MagE & 900 & 8667$-$10285 & 5.5 \\
SDSS1402+0146 & 4.16 & SDSS & 2702 & 6272$-$9221 & 13.6 \\
SDSS1408+0205 & 4.01 & SDSS & 2702 & 6090$-$9221 & 9.7 \\
SDSS1411+1217 & 5.93 & MagE & 1800 & 8424$-$10284 & 3.5 \\
Q1422+2309 & 3.65 & HIRES & 3000 & 5652$-$7306 & 40.8 \\
SDSS1433+0227 & 4.72 & SDSS & 3601 & 6955$-$9221 & 11.3 \\
CFQS1509$-$1749 & 6.12 & MagE & 1800 & 8655$-$10285 & 5.2 \\
SDSS1538+0855 & 3.55 & SDSS & 2400 & 5531$-$9221 & 30.1 \\
SDSS1616+0501 & 4.87 & SDSS & 2400 & 7138$-$9221 & 9.1 \\
SDSS1620+0020 & 4.09 & SDSS & 5400 & 6187$-$9261 & 5.3 \\
SDSS1621$-$0042 & 3.70 & SDSS & 5400 & 5713$-$9261 & 27.5 \\
SDSS2147$-$0838 & 4.59 & SDSS & 2900 & 6792$-$9221 & 12.3 \\
SDSS2228$-$0757 & 5.14 & SDSS & 9607 & 7466$-$9221 & 3.2 \\
SDSS2310+1855 & 6.04 & (none) & ..... & ..... & ..... \\
BR2346$-$3729 & 4.21 & (none) & ..... & ..... & .....
\enddata
\tablenotetext{a}{Minimum wavelength listed is Ly-$\alpha$ emission wavelength of QSO.}
\tablenotetext{b}{Median signal-to-noise ratio redward of Ly-$\alpha$ forest.}
\label{tab:optical}
\end{deluxetable}

\begin{deluxetable*}{ c l c c c c c }
\tablewidth{0pc}
\tablecaption{ ~ \\ [-2mm] Absorption Properties for the FIRE \mgiinsp-Selected Sample: Mg Ions}
\tablehead{ \colhead{Index \#} & \colhead{Sightline} & \colhead{$z$} & $W_0^{\lambda2796}$ & $W_0^{\lambda2803}$ & $W_0^{\lambda2852}$\tablenotemark{a} & \colhead{Class} \\ \colhead{} & \colhead{} & \colhead{}& \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{} }\startdata

1\tablenotemark{b} & Q0000$-$26 & 2.184 & $0.162\pm0.031$ & $0.112\pm0.026$ & $<$ 0.114~ & ....... \\
2~~ & Q0000$-$26 & 3.390 & $1.356\pm0.016$ & $1.145\pm0.016$ & $0.060\pm0.014$ & DLA/\hi-Rich \\
3~~ & BR0004$-$6224 & 2.663 & $0.260\pm0.045$ & $0.140\pm0.036$ & $<$ 0.079~ & ....... \\
4~~ & BR0004$-$6224 & 2.908 & $0.596\pm0.047$ & $0.183\pm0.028$ & $<$ 0.133~ & Classic+\civnsp-Deficient \\
5~~ & BR0004$-$6224 & 2.959 & $0.569\pm0.063$ & $0.669\pm0.047$ & $0.161\pm0.043$ & Classic+\civnsp-Deficient \\
6~~ & BR0004$-$6224 & 3.203 & $0.558\pm0.029$ & $0.548\pm0.026$ & $<$ 0.081~ & Classic+\civnsp-Deficient \\
7~~ & BR0004$-$6224 & 3.694 & $0.236\pm0.042$ & $0.234\pm0.019$ & $<$ 1.030\tablenotemark{c} & ....... \\
8~~ & BR0004$-$6224 & 3.776 & $1.045\pm0.046$ & $1.049\pm0.043$ & ... & DLA/\hi-Rich \\
9~~ & BR0016$-$3544 & 2.783 & $0.517\pm0.027$ & $0.305\pm0.026$ & $<$ 0.047~ & Classic+\civnsp-Deficient \\
10~~ & BR0016$-$3544 & 2.819 & $4.028\pm0.050$ & $3.639\pm0.053$ & $0.325\pm0.045$ & DLA/\hi-Rich \\
11~~ & BR0016$-$3544 & 2.949 & $0.157\pm0.026$ & $0.144\pm0.035$ & $<$ 0.067~ & ....... \\
12~~ & BR0016$-$3544 & 3.757 & $1.559\pm0.041$ & $1.430\pm0.050$ & ... & Double \\
13~~ & SDSS0106+0048 & 3.729 & $0.842\pm0.016$ & $0.673\pm0.015$ & ... & Double \\
14\tablenotemark{b} & SDSS0113$-$0935 & 2.825 & $0.194\pm0.029$ & $0.110\pm0.029$ & $<$ 0.055~ & ....... \\
15~~ & SDSS0113$-$0935 & 3.544 & $0.228\pm0.037$ & $0.186\pm0.035$ & $0.053\pm0.015$ & ....... \\
16~~ & SDSS0113$-$0935 & 3.617 & $0.563\pm0.024$ & $0.344\pm0.020$ & $<$ 0.045~ & Classic \\
17~~ & SDSS0127$-$0045 & 2.588 & $1.602\pm0.025$ & $1.164\pm0.025$ & $<$ 0.129~ & Double \\
18~~ & SDSS0127$-$0045 & 2.945 & $2.253\pm0.038$ & $1.583\pm0.037$ & $0.139\pm0.040$ & Double \\
19~~ & SDSS0127$-$0045 & 3.168 & $0.309\pm0.024$ & $0.138\pm0.016$ & $<$ 0.032~ & Classic \\
20~~ & SDSS0127$-$0045 & 3.728 & $0.824\pm0.012$ & $0.745\pm0.012$ & $<$ 0.055~ & DLA/\hi-Rich \\
21~~ & SDSS0140$-$0839 & 2.241 & $0.405\pm0.031$ & $0.686\pm0.043$ & $<$ 0.077~ & Classic+\civnsp-Deficient \\
22~~ & SDSS0140$-$0839 & 3.081 & $0.558\pm0.018$ & $0.410\pm0.027$ & $0.070\pm0.018$ & Classic \\
23~~ & SDSS0140$-$0839 & 3.212 & $0.081\pm0.014$ & $0.092\pm0.014$ & $<$ 0.040~ & ....... \\
24~~ & SDSS0203+0012 & 3.711 & $0.374\pm0.038$ & $0.250\pm0.065$ & $<$ 0.202~ & Classic+\civnsp-Deficient \\
25~~ & SDSS0203+0012 & 4.313 & $0.849\pm0.093$ & $0.824\pm0.080$ & $<$ 0.062~ & Classic+\civnsp-Deficient \\
26~~ & SDSS0203+0012 & 4.482 & $0.670\pm0.183$ & $0.623\pm0.024$ & $0.087\pm0.026$ & Classic \\
27~~ & SDSS0203+0012 & 4.978 & $0.886\pm0.039$ & $0.791\pm0.056$ & $<$ 0.114~ & DLA/\hi-Rich \\
28~~ & BR0305$-$4957 & 2.502 & $0.331\pm0.024$ & $0.169\pm0.022$ & $<$ 0.033~ & Classic+\civnsp-Deficient \\
29~~ & BR0305$-$4957 & 2.629 & $1.113\pm0.018$ & $0.959\pm0.023$ & $0.083\pm0.014$ & DLA/\hi-Rich \\
30~~ & BR0305$-$4957 & 3.354 & $0.564\pm0.013$ & $0.412\pm0.012$ & $<$ 0.032~ & Classic+\civnsp-Deficient \\
31~~ & BR0305$-$4957 & 3.591 & $1.373\pm0.017$ & $1.207\pm0.013$ & $0.173\pm0.011$ & DLA/\hi-Rich \\
32~~ & BR0305$-$4957 & 4.466 & $1.792\pm0.017$ & $1.478\pm0.029$ & $<$ 0.057~ & DLA/\hi-Rich \\
33~~ & BR0322$-$2928 & 2.229 & $0.618\pm0.020$ & $0.510\pm0.021$ & $<$ 0.056~ & Classic+\civnsp-Deficient \\
34~~ & SDSS0332$-$0654 & 3.061 & $0.883\pm0.084$ & $0.608\pm0.059$ & $<$ 0.133~ & Classic+\civnsp-Deficient \\
35~~ & BR0331$-$1622 & 2.295 & $1.836\pm0.067$ & $1.714\pm0.056$ & $<$ 0.137~ & DLA/\hi-Rich \\
36~~ & BR0331$-$1622 & 2.593 & $0.223\pm0.019$ & $0.185\pm0.019$ & $<$ 0.086~ & ....... \\
37~~ & BR0331$-$1622 & 2.927 & $1.382\pm0.039$ & $1.098\pm0.045$ & ... & Double \\
38~~ & BR0331$-$1622 & 3.557 & $0.707\pm0.033$ & $0.582\pm0.033$ & $0.127\pm0.012$ & DLA/\hi-Rich \\
39~~ & BR0353$-$3820 & 1.987 & $3.131\pm0.030$ & $2.717\pm0.026$ & $0.358\pm0.043$ & DLA/\hi-Rich \\
40~~ & BR0353$-$3820 & 2.696 & $0.381\pm0.014$ & $0.232\pm0.014$ & $<$ 0.036~ & Classic+\civnsp-Deficient \\
41~~ & BR0353$-$3820 & 2.754 & $4.599\pm0.016$ & $4.325\pm0.019$ & $1.290\pm0.027$ & DLA/\hi-Rich \\
42~~ & BR0418$-$5723 & 2.030 & $1.449\pm0.072$ & $1.009\pm0.080$ & $<$ 0.272~ & DLA/\hi-Rich \\
43~~ & BR0418$-$5723 & 2.978 & $1.850\pm0.072$ & $2.136\pm0.099$ & $<$ 1.106~ & DLA/\hi-Rich \\
44~~ & SDSS0818+1722 & 3.563 & $0.640\pm0.072$ & $0.427\pm0.029$ & $<$ 0.151~ & Classic+\civnsp-Deficient \\
45~~ & SDSS0818+1722 & 4.431 & $0.457\pm0.052$ & $0.138\pm0.010$ & $<$ 0.055~ & Classic+\civnsp-Deficient \\
46~~ & SDSS0818+1722 & 5.065 & $0.841\pm0.061$ & $0.533\pm0.046$ & $<$ 0.048~ & Classic+\civnsp-Deficient \\
47~~ & SDSS0836+0054 & 2.299 & $0.455\pm0.022$ & $0.300\pm0.021$ & ... & Classic+\civnsp-Deficient \\
48~~ & SDSS0836+0054 & 3.744 & $2.607\pm0.024$ & $1.992\pm0.031$ & ... & Double \\
49~~ & SDSS0949+0335 & 2.289 & $2.852\pm0.062$ & $2.408\pm0.054$ & $1.016\pm0.096$ & DLA/\hi-Rich \\
50~~ & SDSS0949+0335 & 3.310 & $2.033\pm0.039$ & $1.665\pm0.033$ & $0.257\pm0.026$ & DLA/\hi-Rich \\
51~~ & SDSS1020+0922 & 2.046 & $0.406\pm0.045$ & $0.288\pm0.047$ & $<$ 0.077~ & Classic+\civnsp-Deficient \\
52~~ & SDSS1020+0922 & 2.593 & $0.464\pm0.026$ & $0.499\pm0.022$ & $0.188\pm0.036$ & DLA/\hi-Rich \\
53~~ & SDSS1020+0922 & 2.749 & $0.652\pm0.023$ & $0.518\pm0.024$ & $<$ 0.079~ & \civnsp-Deficient \\
54~~ & SDSS1020+0922 & 3.479 & $0.118\pm0.016$ & $0.085\pm0.019$ & $<$ 0.105~ & ....... \\
55~~ & SDSS1030+0524 & 2.188 & $0.317\pm0.017$ & $0.291\pm0.017$ & $<$ 0.115~ & Classic+\civnsp-Deficient \\
56~~ & SDSS1030+0524 & 2.780 & $2.617\pm0.069$ & $1.855\pm0.086$ & $<$ 0.282~ & Double \\
57~~ & SDSS1030+0524 & 4.583 & $1.857\pm0.031$ & $2.139\pm0.127$ & $<$ 0.118~ & Double \\
58~~ & SDSS1030+0524 & 4.948 & $0.447\pm0.017$ & $0.278\pm0.019$ & $<$ 0.056~ & \civnsp-Deficient \\
59~~ & SDSS1030+0524 & 5.130 & $0.138\pm0.013$ & $0.089\pm0.023$ & $<$ 0.031~ & ....... \\
60~~ & SDSS1110+0244 & 2.119 & $3.041\pm0.041$ & $2.884\pm0.042$ & $0.354\pm0.045$ & DLA/\hi-Rich
\enddata
\label{tab:mglist}
\end{deluxetable*}

\setcounter{table}{1}
\begin{deluxetable*}{ c l c c c c c }
\tablewidth{0pc}
\tablecaption{ ~ \\ [-2mm] Absorption Properties for the FIRE \mgiinsp-Selected Sample: Mg Ions (\emph{Continued})}
\tablehead{ \colhead{Index \#} & \colhead{Sightline} & \colhead{$z$} & $W_0^{\lambda2796}$ & $W_0^{\lambda2803}$ & $W_0^{\lambda2852}$\tablenotemark{a} & \colhead{Class} \\ \colhead{} & \colhead{} & \colhead{}& \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{} }\startdata

61~~ & SDSS1110+0244 & 2.223 & $0.205\pm0.024$ & $0.121\pm0.029$ & $<$ 0.090~ & ....... \\
62~~ & SDSS1305+0521 & 2.302 & $1.993\pm0.095$ & $1.533\pm0.095$ & $<$ 0.321~ & DLA/\hi-Rich \\
63~~ & SDSS1305+0521 & 2.753 & $0.378\pm0.040$ & $0.319\pm0.037$ & $<$ 0.115~ & Classic+\civnsp-Deficient \\
64~~ & SDSS1305+0521 & 3.235 & $0.328\pm0.025$ & $0.130\pm0.025$ & $<$ 0.118~ & \civnsp-Deficient \\
65~~ & SDSS1305+0521 & 3.680 & $1.781\pm0.068$ & $1.583\pm0.039$ & ... & DLA/\hi-Rich \\
66~~ & SDSS1306+0356 & 2.533 & $3.307\pm0.101$ & $3.019\pm0.088$ & $<$ 0.126~ & DLA/\hi-Rich \\
67~~ & SDSS1306+0356 & 3.490 & $0.648\pm0.031$ & $0.526\pm0.044$ & $<$ 0.229~ & Classic+\civnsp-Deficient \\
68~~ & SDSS1306+0356 & 4.615 & $0.983\pm0.078$ & $0.724\pm0.038$ & $0.076\pm0.021$ & DLA/\hi-Rich \\
69~~ & SDSS1306+0356 & 4.865 & $2.798\pm0.044$ & $3.049\pm0.087$ & $<$ 0.256~ & Double \\
70~~ & SDSS1306+0356 & 4.882 & $1.941\pm0.079$ & $2.276\pm0.040$ & $0.138\pm0.035$ & DLA/\hi-Rich \\
71~~ & ULAS1319+0950 & 4.569 & $0.406\pm0.062$ & $0.177\pm0.029$ & $<$ 0.104~ & Classic+\civnsp-Deficient \\
72~~ & SDSS1402+0146 & 3.277 & $1.075\pm0.018$ & $1.034\pm0.028$ & $0.065\pm0.019$ & DLA/\hi-Rich \\
73~~ & SDSS1402+0146 & 3.454 & $0.341\pm0.016$ & $0.112\pm0.018$ & $<$ 0.076~ & \civnsp-Deficient \\
74~~ & SDSS1408+0205 & 1.982 & $2.174\pm0.056$ & $1.769\pm0.054$ & $0.268\pm0.079$ & DLA/\hi-Rich \\
75~~ & SDSS1408+0205 & 1.991 & $0.914\pm0.041$ & $0.555\pm0.042$ & $<$ 0.224~ & Classic+\civnsp-Deficient \\
76~~ & SDSS1408+0205 & 2.462 & $1.385\pm0.040$ & $1.029\pm0.035$ & $<$ 0.129~ & DLA/\hi-Rich \\
77~~ & SDSS1411+1217 & 2.237 & $0.627\pm0.041$ & $0.334\pm0.045$ & $0.115\pm0.035$ & Classic+\civnsp-Deficient \\
78~~ & SDSS1411+1217 & 3.477 & $0.343\pm0.016$ & $0.179\pm0.022$ & $<$ 0.168~ & Classic+\civnsp-Deficient \\
79~~ & SDSS1411+1217 & 4.929 & $0.644\pm0.023$ & $0.488\pm0.018$ & $<$ 0.096~ & Double \\
80~~ & SDSS1411+1217 & 5.055 & $0.207\pm0.013$ & $0.092\pm0.015$ & $<$ 0.034~ & ....... \\
81~~ & SDSS1411+1217 & 5.250 & $0.330\pm0.013$ & $0.190\pm0.011$ & $<$ 0.072~ & Classic \\
82~~ & SDSS1411+1217 & 5.332 & $0.197\pm0.013$ & $0.241\pm0.011$ & ... & ....... \\
83\tablenotemark{d} & Q1422+2309 & 3.540 & $0.342\pm0.018$ & $0.167\pm0.012$ & $0.023\pm0.004$ & Classic \\
84~~ & SDSS1433+0227 & 2.772 & $0.735\pm0.018$ & $0.601\pm0.024$ & $<$ 0.051~ & Classic+\civnsp-Deficient \\
85~~ & CFQS1509$-$1749 & 3.128 & $0.858\pm0.093$ & $0.773\pm0.043$ & $<$ 0.094~ & Double \\
86~~ & CFQS1509$-$1749 & 3.266 & $0.896\pm0.021$ & $0.711\pm0.023$ & $<$ 0.079~ & Classic+\civnsp-Deficient \\
87~~ & CFQS1509$-$1749 & 3.392 & $5.585\pm0.071$ & $5.082\pm0.050$ & $1.565\pm0.039$ & DLA/\hi-Rich \\
88~~ & SDSS1538+0855 & 2.638 & $0.278\pm0.027$ & $0.206\pm0.028$ & $<$ 0.040~ & ....... \\
89~~ & SDSS1538+0855 & 3.498 & $0.151\pm0.011$ & $0.122\pm0.014$ & $<$ 0.028~ & ....... \\
90~~ & SDSS1616+0501 & 2.741 & $1.510\pm0.044$ & $0.923\pm0.051$ & $<$ 0.232~ & Classic+\civnsp-Deficient \\
91~~ & SDSS1616+0501 & 3.275 & $0.600\pm0.036$ & $0.494\pm0.110$ & $<$ 0.367~ & Classic+\civnsp-Deficient \\
92~~ & SDSS1616+0501 & 3.396 & $0.960\pm0.036$ & $0.631\pm0.113$ & $0.209\pm0.050$ & DLA/\hi-Rich \\
93~~ & SDSS1616+0501 & 3.450 & $0.606\pm0.033$ & $0.557\pm0.053$ & $<$ 0.525~ & Classic+\civnsp-Deficient \\
94~~ & SDSS1616+0501 & 3.733 & $2.252\pm0.189$ & $1.421\pm0.068$ & ... & DLA/\hi-Rich \\
95~~ & SDSS1620+0020 & 2.910 & $1.130\pm0.058$ & $1.063\pm0.058$ & $<$ 0.250~ & Double \\
96~~ & SDSS1620+0020 & 3.273 & $0.965\pm0.043$ & $0.635\pm0.052$ & $<$ 0.129~ & Classic \\
97~~ & SDSS1620+0020 & 3.620 & $1.357\pm0.065$ & $1.091\pm0.042$ & $0.090\pm0.028$ & Double \\
98~~ & SDSS1620+0020 & 3.752 & $1.656\pm0.065$ & $1.550\pm0.095$ & ... & DLA/\hi-Rich \\
99~~ & SDSS1621$-$0042 & 2.678 & $0.176\pm0.017$ & $0.135\pm0.016$ & $<$ 0.037~ & ....... \\
100~~ & SDSS1621$-$0042 & 3.106 & $0.974\pm0.011$ & $1.011\pm0.012$ & $0.128\pm0.017$ & Classic \\
101~~ & SDSS2147$-$0838 & 2.286 & $0.977\pm0.040$ & $0.567\pm0.033$ & $<$ 0.220~ & Classic+\civnsp-Deficient \\
102~~ & SDSS2228$-$0757 & 3.175 & $0.304\pm0.037$ & $0.243\pm0.031$ & $<$ 0.151~ & Classic+\civnsp-Deficient \\
103~~ & SDSS2310+1855 & 2.243 & $1.441\pm0.050$ & $0.781\pm0.049$ & $<$ 0.090~ & Double \\
104~~ & SDSS2310+1855 & 2.351 & $0.807\pm0.042$ & $0.492\pm0.035$ & $<$ 0.072~ & Classic+\civnsp-Deficient \\
105~~ & SDSS2310+1855 & 2.643 & $0.863\pm0.036$ & $0.339\pm0.059$ & $0.077\pm0.016$ & Classic+\civnsp-Deficient \\
106~~ & SDSS2310+1855 & 3.300 & $0.665\pm0.039$ & $0.457\pm0.034$ & $<$ 0.046~ & Classic+\civnsp-Deficient \\
107~~ & BR2346$-$3729 & 2.830 & $1.633\pm0.049$ & $1.421\pm0.037$ & $0.185\pm0.060$ & DLA/\hi-Rich \\
108~~ & BR2346$-$3729 & 2.923 & $0.557\pm0.030$ & $0.636\pm0.034$ & $<$ 0.131~ & Classic+\civnsp-Deficient \\
109~~ & BR2346$-$3729 & 3.619 & $0.412\pm0.031$ & $0.240\pm0.019$ & $0.055\pm0.016$ & Classic+\civnsp-Deficient \\
110~~ & BR2346$-$3729 & 3.692 & $0.385\pm0.016$ & $0.413\pm0.046$ & $<$ 0.089~ & Classic+\civnsp-Deficient
\enddata
\tablenotetext{a}{Upper limits are 3$\sigma$.}
\tablenotetext{b}{Suspected false positive.}
\tablenotetext{c}{Blended line.}
\tablenotetext{d}{$\mgiiwr$ and $W_0^{\lambda2803}$ values adjusted relative to Paper I.}
\nonumber
\end{deluxetable*}

\begin{deluxetable}{c l c c c c c c c c}
\tablecaption{ ~ \\ [-2mm] The Low Redshift Compilation Sample\tablenotemark{a}}
\tablehead{ \colhead{ID \#} & \colhead{Sightline} & \colhead{$z_{QSO}$} & \colhead{$z$} & \colhead{$W_0^{\lambda2796}$} & \colhead{$W_0^{\lambda1215}$\tablenotemark{b}} & \colhead{$W_0^{\lambda1393}$\tablenotemark{b}} & \colhead{$W_0^{\lambda1548}$\tablenotemark{b}} & \colhead{$W_0^{\lambda2600}$\tablenotemark{b}}  & \colhead{Ref.\tablenotemark{c}} \\  \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{} }
\startdata
L1 & 0001+087 & 3.243 & 1.085 & $0.249\pm0.034$ & ..... & ..... & ..... & $<0.264$~~ & 1 \\
L2 & 0001+087 & 3.243 & 1.416 & $0.584\pm0.046$ & ..... & ..... & ..... & $<0.228$~~ & 1 \\
L3 & 0002+051 & 1.899 & 0.591 & $0.103\pm0.000$ & ..... & ..... & ..... & $<0.012$~~ & 2,3 \\
L4 & 0002+051 & 1.900 & 0.851 & $1.043\pm0.000$ & $2.470\pm0.080$ & $<0.918$~~ & $1.260\pm0.060$ & $0.419\pm0.022$ & 2,4,5 \\
L5 & 0002+051 & 1.900 & 0.956 & $0.052\pm0.000$ & $0.821\pm0.003$ & $<0.869$~~ & $0.509\pm0.001$ & $<0.005$~~ & 2,3,4 \\
L6 & 0002$-$422 & 2.758 & 0.837 & $4.683\pm0.381$ & ..... & ..... & ..... & $2.940\pm0.272$ & 6,7 \\
L7 & 0002$-$422 & 2.758 & 1.541 & $0.480\pm0.043$ & ..... & ..... & $0.710\pm0.000$ & $<0.275$~~ & 7 \\
L8 & 0004+171 & 2.890 & 0.807 & $1.533\pm0.061$ & ..... & ..... & ..... & ..... & 1 \\
L9 & 0009$-$0138 & 2.000 & 1.386 & $0.880\pm0.084$ & ..... & ..... & ..... & $0.457\pm0.042$ & 5 \\
L10 & 0013$-$004 & 2.086 & 0.447 & $0.684\pm0.069$ & ..... & ..... & ..... & ..... & 8 \\
L11 & 0013$-$004 & 2.086 & 1.967 & $2.662\pm0.152$ & ..... & $0.340\pm0.034$ & $0.698\pm0.044$ & $1.473\pm0.071$ & 5,8 \\
L12 & 0013$-$004 & 2.086 & 1.972 & $4.709\pm0.030$ & ..... & $<1.211$\tablenotemark{d} & $0.828\pm0.037$ & $2.459\pm0.081$ & 5,8 \\
L13 & 0014+813 & 3.377 & 1.111 & $1.625\pm0.001$ & ..... & ..... & ..... & $0.880\pm0.000$ & 1,8 \\
L14 & 0014+813 & 3.377 & 1.113 & $2.471\pm0.043$ & ..... & ..... & ..... & $2.140\pm0.028$ & 8 \\
L15 & 0017+154 & 2.014 & 1.364 & $0.360\pm0.072$ & ..... & ..... & ..... & $<0.141$\tablenotemark{e} & 9 \\
L16 & 0017+154 & 2.014 & 1.626 & $1.420\pm0.284$ & ..... & ..... & $1.043\pm0.209$ & $0.830\pm0.166$ & 9 \\
L17 & 0019+0107 & 2.134 & 1.828 & $1.612\pm0.113$ & ..... & ..... & ..... & $0.392\pm0.046$ & 5 \\
L18 & 0027+0149 & 2.350 & 1.266 & $0.560\pm0.062$ & ..... & ..... & ..... & $<0.309$~~ & 5 \\
L19 & 0029+073 & 3.259 & 1.176 & $0.685\pm0.051$ & ..... & ..... & ..... & $<0.937$\tablenotemark{d} & 1 \\
L20 & 0029+073 & 3.259 & 1.403 & $0.179\pm0.033$ & ..... & ..... & ..... & $<0.250$~~ & 1 \\
\multicolumn{10}{c}{........................................} \\
L277 & 1836+511 & 2.827 & 0.756 & $0.837\pm0.085$ & ..... & ..... & ..... & ..... & 1 \\
L278 & 1836+511 & 2.827 & 0.818 & $3.570\pm0.182$ & ..... & ..... & ..... & $<0.908$~~ & 1 \\
L279 & 1836+511 & 2.827 & 0.864 & $0.901\pm0.113$ & ..... & ..... & ..... & $<0.885$~~ & 1 \\
L280 & 1836+511 & 2.827 & 1.126 & $0.630\pm0.071$ & ..... & ..... & ..... & $<0.776$~~ & 1 \\
L281 & 1857+566 & 1.573 & 0.715 & $0.647\pm0.129$ & ..... & ..... & ..... & $<0.476$\tablenotemark{e} & 9 \\
L282 & 1857+566 & 1.573 & 1.234 & $0.823\pm0.165$ & ..... & ..... & ..... & $0.555\pm0.111$ & 9 \\
L283 & 1901+3155 & 0.635 & 0.390 & $0.453\pm0.043$ & ..... & ..... & ..... & ..... & 13 \\
L284 & 2000$-$330 & 3.777 & 1.454 & $0.187\pm0.020$ & ..... & ..... & ..... & $<0.110$\tablenotemark{d} & 10 \\
L285 & 2003$-$025 & 1.457 & 1.211 & $2.654\pm0.140$ & ..... & ..... & $<1.989$~~ & $0.954\pm0.099$ & 13 \\
L286 & 2038$-$012 & 2.783 & 0.795 & $1.404\pm0.100$ & ..... & ..... & ..... & $<0.863$~~ & 1 \\
L287 & 2044$-$168 & 1.943 & 1.328 & $0.503\pm0.069$ & ..... & ..... & ..... & ..... & 7 \\
L288 & 2048+196 & 2.364 & 1.116 & $1.517\pm0.303$ & ..... & ..... & ..... & $1.309\pm0.262$ & 9 \\
L289 & 2048+312 & 3.185 & 1.348 & $0.775\pm0.081$ & ..... & ..... & ..... & $<0.532$~~ & 1 \\
L290 & 2116$-$358 & 2.341 & 1.996 & $1.936\pm0.103$ & ..... & ..... & ..... & $1.172\pm0.070$ & 7 \\
L291 & 2126$-$158 & 3.275 & 2.022 & $0.675\pm0.096$ & ..... & ..... & $0.990\pm0.000$ & $0.340\pm0.000$ & 7,15 \\
L292 & 2128$-$123 & 0.501 & 0.430 & $0.406\pm0.000$ & $2.915\pm0.003$ & $0.196\pm0.035$ & $0.394\pm0.001$ & $0.266\pm0.049$ & 2,4,17,19 \\
L293 & 2145+067 & 0.990 & 0.790 & $0.485\pm0.000$ & $1.391\pm0.001$ & $0.411\pm0.003$ & $1.129\pm0.003$ & $<0.116$~~ & 2,5,17,23 \\
L294 & 2149+212 & 1.536 & 0.911 & $0.717\pm0.143$ & ..... & ..... & ..... & $<0.947$~~ & 9 \\
L295 & 2149+212 & 1.536 & 1.002 & $2.457\pm0.491$ & ..... & ..... & ..... & $1.004\pm0.201$ & 9 \\
L296 & 2206$-$199 & 2.559 & 0.752 & $0.930\pm0.046$ & ..... & ..... & ..... & $<0.457$~~ & 8 \\
L297 & 2206$-$199 & 2.559 & 1.017 & $0.932\pm0.069$ & ..... & ..... & ..... & $0.560\pm0.035$ & 8 \\
L298 & 2212$-$299 & 2.703 & 1.938 & $0.616\pm0.082$ & ..... & ..... & $0.595\pm0.119$ & $<0.408$~~ & 7,9 \\
L299 & 2222+051 & 2.326 & 1.605 & $0.760\pm0.152$ & ..... & ..... & ..... & $0.319\pm0.064$ & 9 \\
L300 & 2233+131 & 3.295 & 1.026 & $0.444\pm0.074$ & ..... & ..... & ..... & $<0.370$~~ & 1 \\
L301 & 2233+136 & 3.209 & 1.096 & $0.324\pm0.038$ & ..... & ..... & ..... & $<0.334$~~ & 1 \\
L302 & 2237$-$0607 & 4.558 & 1.672 & $1.347\pm0.187$ & ..... & ..... & ..... & $<0.936$~~ & 11 \\
L303 & 2239$-$386 & 3.511 & 1.033 & $0.453\pm0.064$ & ..... & ..... & ..... & ..... & 10 \\
L304 & 2248+192 & 1.793 & 1.270 & $1.031\pm0.206$ & ..... & ..... & ..... & $<0.440$\tablenotemark{e} & 9 \\
L305 & 2251+243 & 2.328 & 1.090 & $0.455\pm0.091$ & ..... & ..... & $<0.694$~~ & $<0.694$~~ & 9,13 \\
L306 & 2341$-$235 & 2.822 & 1.076 & $0.458\pm0.053$ & ..... & ..... & ..... & $<0.434$~~ & 1 \\
L307 & 2342+089 & 2.784 & 0.723 & $1.480\pm0.046$ & ..... & ..... & ..... & ..... & 8 \\
L308 & 2342+089 & 2.784 & 0.838 & $0.316\pm0.027$ & ..... & ..... & ..... & $<0.326$~~ & 8 \\
L309 & 2342+089 & 2.784 & 0.949 & $0.323\pm0.031$ & ..... & ..... & ..... & $<0.308$~~ & 8 \\
L310 & 2354+144 & 1.813 & 1.576 & $1.071\pm0.214$ & ..... & ..... & ..... & $<0.362$~~ & 9 \\
L311 & 2359+003 & 2.896 & 1.024 & $0.371\pm0.069$ & ..... & ..... & ..... & $<0.544$~~ & 1 \\
L312 & 2359+003 & 2.896 & 1.344 & $0.776\pm0.094$ & ..... & ..... & ..... & $<0.469$~~ & 1 \\
L313 & 2359+068 & 3.234 & 0.896 & $0.644\pm0.037$ & ..... & ..... & ..... & ..... & 1
\enddata
\tablenotetext{a}{This table is available in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}
\tablenotetext{b}{Upper limits are 5$\sigma$.}
\tablenotetext{c}{REFERENCES.--(1) \citet{sargent89}; (2) \citet{churchill_2000a}; (3) \citet{churchill_weakmgii}; (4) \citet{hst_mgii3}; (5) \citet{steidelandsargent}; (6) \citet{sargent1979}; (7) \citet{lanzetta_mgii}; (8) \citet{sargentmgii}; (9) \citet{barthel90}; (10) \citet{steidel90}; (11) \citet{sl1996}; (12) \citet{sargent82a}; (13) \citet{aldcroft94}; (14) \citet{ysb1982b}; (15) \citet{petitjean94}; (16) \citet{wright1982}; (17) \citet{petitjean1990}; (18) \citet{ysb1982a}; (19) \citet{tytler_mgii}; (20) \citet{Foltz1986}; (21) \citet{RS1983}; (22) \citet{hst_mgii2}; (23) \citet{hst_mgii1}.
}
\tablenotetext{d}{Blended line.}
\tablenotetext{e}{FeII 2382.}
\tablenotetext{f}{FeII 2586.}
\tablenotetext{g}{FeII 1608.}
\label{tab:lowzsample}
\end{deluxetable}

\begin{deluxetable}{c l c c c c c c c}
\tablecaption{ ~ \\ [-2mm] $\nhi$ and Metallicity Measurements, FIRE sample}
\tablehead{ \colhead{Index \#} & \colhead{Sightline} & \colhead{$z$} & \colhead{$\lognhi$} & \colhead{[Fe/H]\tablenotemark{a}} & \colhead{[C/H]\tablenotemark{b}} & \colhead{[Si/H]\tablenotemark{c}} & \colhead{[Al/H]\tablenotemark{d}} & \colhead{[Mg/H]\tablenotemark{e}} \\  \colhead{} & \colhead{} & \colhead{} & \colhead{(log \pcmsq)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} }
\startdata
2~ & Q0000$-$26 & 3.390 & $21.40\pm0.05$ & $>-2.524$ & ......... & $>-1.330$ & $>-2.920$ & $>-3.045$ \\
13~ & SDSS0106+0048 & 3.729 & $19.45\pm0.15$ & $>-1.442$ & ......... & $>-0.858$ & $>-0.855$ & $>-1.379$ \\
15~ & SDSS0113$-$0935 & 3.544 & $19.05\pm0.10$ & ......... & ......... & ......... & ......... & $>-1.692$ \\
16~ & SDSS0113$-$0935 & 3.617 & $19.40\pm0.15$ & ......... & $>-1.497$ & $>-1.523$ & ......... & $>-1.731$ \\
18~ & SDSS0127$-$0045 & 2.945 & $20.03\pm0.15$ & $>-2.052$ & ......... & ......... & $>-1.228$ & $>-1.614$ \\
19~ & SDSS0127$-$0045 & 3.168 & $19.20\pm0.15$ & ......... & ......... & ......... & ......... & $>-1.889$ \\
20~ & SDSS0127$-$0045 & 3.728 & $21.20\pm0.10$ & $>-2.845$ & $>-3.144$ & $>-2.708$ & $>-2.890$ & $>-3.073$ \\
22~ & SDSS0140$-$0839 & 3.081 & $19.25\pm0.20$ & $-1.046\pm0.312$ & ......... & $>-0.952$ & $>-0.968$ & $>-1.453$ \\
23~ & SDSS0140$-$0839 & 3.212 & $18.95\pm0.20$ & ......... & ......... & $-1.266\pm0.312$ & $-1.735\pm0.303$ & $-1.923\pm0.331$ \\
30~ & BR0305$-$4957 & 3.354 & $20.25\pm0.10$ & $-2.729\pm0.201$ & ......... & ......... & ......... & $>-2.469$ \\
31~ & BR0305$-$4957 & 3.591 & $20.40\pm0.20$ & $>-1.739$ & ......... & ......... & ......... & $>-1.992$ \\
32~ & BR0305$-$4957 & 4.466 & $20.65\pm0.10$ & $>-2.191$ & $>-2.229$ & $>-1.596$ & $>-1.894$ & $>-2.170$ \\
34~ & SDSS0332$-$0654 & 3.061 & $18.75\pm0.20$ & $>-0.872$ & ......... & ......... & ......... & $>-0.809$ \\
38~ & BR0331$-$1622 & 3.557 & $21.10\pm0.10$ & $>-2.272$ & ......... & $>-2.263$ & ......... & $>-3.108$ \\
50~ & SDSS0949+0335 & 3.310 & $19.90\pm0.10$ & $>-0.994$ & ......... & $>-0.857$ & $>-1.151$ & $>-1.301$ \\
52~ & SDSS1020+0922 & 2.593 & $21.10\pm0.20$ & $>-2.232$ & ......... & $-1.505\pm0.324$ & $>-2.644$ & $>-3.204$ \\
53~ & SDSS1020+0922 & 2.749 & $20.10\pm0.10$ & $>-1.684$ & ......... & $>-1.657$ & $>-2.030$ & $>-2.175$ \\
54~ & SDSS1020+0922 & 3.479 & $19.35\pm0.10$ & ......... & $-2.482\pm0.214$ & ......... & $-1.795\pm0.213$ & $-2.347\pm0.219$ \\
64~ & SDSS1305+0521 & 3.235 & $19.35\pm0.15$ & $>-1.358$ & ......... & ......... & ......... & $>-1.968$ \\
65~ & SDSS1305+0521 & 3.680 & $21.50\pm0.15$ & $>-2.489$ & $>-3.239$ & $>-2.551$ & $>-2.837$ & $>-2.914$ \\
72~ & SDSS1402+0146 & 3.277 & $21.05\pm0.10$ & $>-2.313$ & ......... & $>-2.198$ & $>-2.557$ & $>-2.675$ \\
73~ & SDSS1402+0146 & 3.454 & $19.65\pm0.15$ & $-1.392\pm0.254$ & ......... & $>-0.988$ & $>-1.245$ & $>-2.291$ \\
83\tablenotemark{f} & Q1422+2309 & 3.540 & $18.70\pm0.10$ & ......... & $>-1.420$ & $-1.186\pm0.245$ & ......... & $>-1.366$ \\
88~ & SDSS1538+0855 & 2.638 & $19.00\pm0.20$ & $>-1.434$ & ......... & $>-1.035$ & ......... & $>-1.572$ \\
89~ & SDSS1538+0855 & 3.498 & $18.90\pm0.20$ & ......... & ......... & $>-1.549$ & ......... & $>-1.710$ \\
91~ & SDSS1616+0501 & 3.275 & $20.05\pm0.15$ & ......... & ......... & ......... & ......... & $>-2.003$ \\
92~ & SDSS1616+0501 & 3.396 & $21.20\pm0.10$ & $>-2.136$ & ......... & ......... & ......... & $>-3.077$ \\
93~ & SDSS1616+0501 & 3.450 & $19.45\pm0.15$ & $>-0.671$ & ......... & ......... & ......... & $>-1.518$ \\
94~ & SDSS1616+0501 & 3.733 & $20.50\pm0.20$ & $>-2.022$ & ......... & $>-1.697$ & $>-2.198$ & $>-2.026$ \\
97~ & SDSS1620+0020 & 3.620 & $20.00\pm0.15$ & ......... & ......... & ......... & ......... & $>-1.785$ \\
98~ & SDSS1620+0020 & 3.752 & $20.90\pm0.10$ & $>-2.215$ & $>-2.528$ & $>-2.010$ & $>-1.977$ & $>-2.401$ \\
99~ & SDSS1621$-$0042 & 2.678 & $18.35\pm0.35$ & ......... & ......... & ......... & ......... & $>-1.134$ \\
100~ & SDSS1621$-$0042 & 3.106 & $19.90\pm0.15$ & $-1.792\pm0.242$ & ......... & $>-1.214$ & $>-1.404$ & $>-1.521$
\enddata
\tablenotetext{a}{\feiinsp.}
\tablenotetext{b}{\ciinsp.}
\tablenotetext{c}{\siiinsp.}
\tablenotetext{d}{\aliinsp.}
\tablenotetext{e}{\mgiinsp.}
\tablenotetext{f}{[O/H] = $-2.037\pm0.247$ (\oinsp).}
\label{tab:nhi_table}
\end{deluxetable}

\clearpage
\begin{deluxetable*}{ c l c c c}
\tablewidth{0pc}
\tablecaption{ ~ \\ [-2mm] Absorption Properties for the FIRE \mgiinsp-Selected Sample: \hi 1215 and \oi 1302}
\tablehead{ \colhead{Index \#} & \colhead{Sightline} & \colhead{$z$} & $W_0^{\lambda1215}$ & $W_0^{\lambda1302}$\tablenotemark{a} \\ \colhead{} & \colhead{} & \colhead{}& \colhead{(\AA)} & \colhead{(\AA)} }\startdata

2~~ & Q0000$-$26 & 3.390 & $33.182\pm0.093$ & ... \\
13~~ & SDSS0106+0048 & 3.729 & $3.863\pm0.139$ & ... \\
15~~ & SDSS0113$-$0935 & 3.544 & $2.470\pm0.068$ & $<$ 0.142~ \\
16~~ & SDSS0113$-$0935 & 3.617 & $3.651\pm0.061$ & $<$ 0.156~ \\
18~~ & SDSS0127$-$0045 & 2.945 & $8.102\pm0.176$ & ... \\
19~~ & SDSS0127$-$0045 & 3.168 & $2.916\pm0.088$ & ... \\
20~~ & SDSS0127$-$0045 & 3.728 & $26.937\pm0.357$ & ... \\
22~~ & SDSS0140$-$0839 & 3.081 & $3.086\pm0.026$ & ... \\
23~~ & SDSS0140$-$0839 & 3.212 & $2.216\pm0.014$ & ... \\
30~~ & BR0305$-$4957 & 3.354 & $9.520\pm0.097$ & ... \\
31~~ & BR0305$-$4957 & 3.591 & $11.252\pm0.062$ & ... \\
32~~ & BR0305$-$4957 & 4.466 & $14.851\pm0.044$ & $<$ 0.488\tablenotemark{b} \\
34~~ & SDSS0332$-$0654 & 3.061 & $1.800\pm0.169$ & ... \\
38~~ & BR0331$-$1622 & 3.557 & $24.205\pm0.085$ & ... \\
50~~ & SDSS0949+0335 & 3.310 & $6.421\pm0.079$ & ... \\
52~~ & SDSS1020+0922 & 2.593 & $24.207\pm0.157$ & ... \\
53~~ & SDSS1020+0922 & 2.749 & $8.043\pm0.074$ & ... \\
54~~ & SDSS1020+0922 & 3.479 & $3.452\pm0.021$ & $<$ 0.033~ \\
64~~ & SDSS1305+0521 & 3.235 & $3.452\pm0.189$ & ... \\
65~~ & SDSS1305+0521 & 3.680 & $36.708\pm1.087$ & ... \\
72~~ & SDSS1402+0146 & 3.277 & $22.946\pm0.294$ & ... \\
73~~ & SDSS1402+0146 & 3.454 & $4.842\pm0.123$ & ... \\
83~~ & Q1422+2309 & 3.540 & $2.222\pm0.002$ & $0.016\pm0.002$ \\
88~~ & SDSS1538+0855 & 2.638 & $2.340\pm0.034$ & ... \\
89~~ & SDSS1538+0855 & 3.498 & $2.101\pm0.023$ & $<$ 0.103~ \\
91~~ & SDSS1616+0501 & 3.275 & $7.606\pm0.459$ & ... \\
92~~ & SDSS1616+0501 & 3.396 & $26.912\pm0.838$ & ... \\
93~~ & SDSS1616+0501 & 3.450 & $3.862\pm0.296$ & ... \\
94~~ & SDSS1616+0501 & 3.733 & $12.572\pm0.450$ & ... \\
97~~ & SDSS1620+0020 & 3.620 & $7.190\pm0.491$ & ... \\
98~~ & SDSS1620+0020 & 3.752 & $19.499\pm1.038$ & ... \\
99~~ & SDSS1621$-$0042 & 2.678 & $1.263\pm0.039$ & ... \\
100~~ & SDSS1621$-$0042 & 3.106 & $6.420\pm0.070$ & ...
\enddata
\tablenotetext{a}{Upper limits are 3$\sigma$.}
\tablenotetext{b}{Blended line.}
\label{tab:olist}
\end{deluxetable*}

\begin{deluxetable*}{ c l c c c c c c c}
\tablewidth{0pc}
\tablecaption{ ~ \\ [-2mm] Absorption Properties for the FIRE \mgiinsp-Selected Sample: Fe Ions}
\tablehead{ \colhead{Index \#} & \colhead{Sightline} & \colhead{$z$} & $W_0^{\lambda1608}$\tablenotemark{a} & $W_0^{\lambda2344}$\tablenotemark{a} & $W_0^{\lambda2374}$\tablenotemark{a} & $W_0^{\lambda2382}$\tablenotemark{a} & $W_0^{\lambda2586}$\tablenotemark{a} & $W_0^{\lambda2600}$\tablenotemark{a} \\ \colhead{} & \colhead{} & \colhead{}& \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} }\startdata

1\tablenotemark{b} & Q0000$-$26 & 2.184 & ... & $<$ 0.056~ & $<$ 0.056~ & $<$ 0.052~ & $<$ 0.471\tablenotemark{c} & $<$ 0.106~ \\
2~~ & Q0000$-$26 & 3.390 & $0.190\pm0.010$ & $0.313\pm0.031$ & $0.302\pm0.021$ & $0.514\pm0.017$ & $0.329\pm0.025$ & $0.523\pm0.016$ \\
3~~ & BR0004$-$6224 & 2.663 & ... & $<$ 0.236~ & $<$ 0.266~ & $<$ 0.334~ & $<$ 0.258~ & $<$ 0.264~ \\
4~~ & BR0004$-$6224 & 2.908 & ... & $<$ 0.241~ & $<$ 0.277\tablenotemark{c} & $<$ 0.199~ & $<$ 0.118~ & $<$ 0.131~ \\
5~~ & BR0004$-$6224 & 2.959 & ... & $0.318\pm0.058$ & $<$ 0.203~ & $0.549\pm0.084$ & $<$ 0.293\tablenotemark{c} & $0.557\pm0.047$ \\
6~~ & BR0004$-$6224 & 3.203 & ... & $0.284\pm0.054$ & $<$ 0.099~ & $0.463\pm0.049$ & $0.109\pm0.031$ & $<$ 0.588\tablenotemark{c} \\
7~~ & BR0004$-$6224 & 3.694 & ... & $<$ 0.081~ & $<$ 0.180\tablenotemark{c} & $<$ 0.335~ & $<$ 0.133~ & $<$ 0.090~ \\
8~~ & BR0004$-$6224 & 3.776 & ... & $0.683\pm0.044$ & $0.209\pm0.031$ & $0.730\pm0.031$ & $0.446\pm0.044$ & $0.697\pm0.032$ \\
9~~ & BR0016$-$3544 & 2.783 & ... & $<$ 0.143~ & $<$ 0.102~ & $<$ 0.114~ & $<$ 0.077~ & $<$ 0.093~ \\
10~~ & BR0016$-$3544 & 2.819 & ... & $1.295\pm0.058$ & $0.893\pm0.059$ & $2.593\pm0.089$ & $1.387\pm0.057$ & $2.434\pm0.048$ \\
11~~ & BR0016$-$3544 & 2.949 & ... & $<$ 0.082~ & $<$ 0.136~ & ... & $<$ 0.152~ & $<$ 0.084~ \\
12~~ & BR0016$-$3544 & 3.757 & ... & ... & ... & ... & $0.204\pm0.022$ & $0.400\pm0.020$ \\
13~~ & SDSS0106+0048 & 3.729 & $<$ 0.448~ & $0.150\pm0.034$ & $<$ 0.091~ & $0.156\pm0.016$ & $0.133\pm0.040$ & $0.211\pm0.013$ \\
14\tablenotemark{b} & SDSS0113$-$0935 & 2.825 & ... & $<$ 0.087~ & $<$ 0.152~ & $<$ 0.181~ & $<$ 0.100~ & $<$ 0.091~ \\
15~~ & SDSS0113$-$0935 & 3.544 & $<$ 0.148~ & $<$ 0.115~ & $<$ 0.064~ & $<$ 0.086~ & $<$ 0.045~ & $<$ 0.042~ \\
16~~ & SDSS0113$-$0935 & 3.617 & $<$ 0.135~ & $<$ 0.040~ & $<$ 0.068~ & $<$ 0.065~ & $<$ 0.062~ & $<$ 0.111~ \\
17~~ & SDSS0127$-$0045 & 2.588 & ... & $0.131\pm0.031$ & $<$ 0.142~ & $0.244\pm0.044$ & $0.093\pm0.027$ & $0.187\pm0.039$ \\
18~~ & SDSS0127$-$0045 & 2.945 & ... & $0.137\pm0.026$ & $<$ 0.118~ & $0.439\pm0.036$ & $<$ 0.104~ & $0.346\pm0.031$ \\
19~~ & SDSS0127$-$0045 & 3.168 & $<$ 0.130~ & $<$ 0.052~ & $<$ 0.057~ & $<$ 0.051~ & $<$ 0.036~ & $<$ 0.039~ \\
20~~ & SDSS0127$-$0045 & 3.728 & $<$ 0.421~ & $0.188\pm0.017$ & $<$ 0.074~ & $0.549\pm0.015$ & $0.259\pm0.026$ & $0.472\pm0.011$ \\
21~~ & SDSS0140$-$0839 & 2.241 & ... & ... & $0.235\pm0.008$ & $0.491\pm0.011$ & $0.351\pm0.031$ & $0.524\pm0.030$ \\
22~~ & SDSS0140$-$0839 & 3.081 & $0.071\pm0.009$ & $<$ 0.088~ & $0.081\pm0.019$ & $0.203\pm0.021$ & $0.112\pm0.023$ & $0.249\pm0.027$ \\
23~~ & SDSS0140$-$0839 & 3.212 & $<$ 0.031~ & $<$ 0.101~ & $<$ 0.059~ & $<$ 0.064~ & $<$ 0.052~ & $<$ 0.059~ \\
24~~ & SDSS0203+0012 & 3.711 & ... & $<$ 0.309~ & $<$ 0.303~ & $<$ 0.398~ & $<$ 0.215~ & $<$ 0.186~ \\
25~~ & SDSS0203+0012 & 4.313 & ... & $0.230\pm0.041$ & $<$ 0.248~ & $0.503\pm0.094$ & ... & ... \\
26~~ & SDSS0203+0012 & 4.482 & ... & $0.369\pm0.039$ & $0.240\pm0.071$ & $0.406\pm0.027$ & ... & ... \\
27~~ & SDSS0203+0012 & 4.978 & ... & ... & ... & ... & $0.473\pm0.034$ & $0.612\pm0.101$ \\
28~~ & BR0305$-$4957 & 2.502 & ... & $<$ 0.084~ & $<$ 0.078~ & $<$ 0.726\tablenotemark{c} & $<$ 0.046~ & $<$ 0.074~ \\
29~~ & BR0305$-$4957 & 2.629 & ... & $0.248\pm0.029$ & $0.061\pm0.018$ & $0.660\pm0.017$ & ... & ... \\
30~~ & BR0305$-$4957 & 3.354 & ... & $0.058\pm0.019$ & $<$ 0.033~ & $0.179\pm0.014$ & ... & ... \\
31~~ & BR0305$-$4957 & 3.591 & $0.246\pm0.010$ & $0.510\pm0.010$ & $0.202\pm0.009$ & $0.698\pm0.010$ & $0.409\pm0.008$ & $0.728\pm0.009$ \\
32~~ & BR0305$-$4957 & 4.466 & $0.162\pm0.016$ & $0.438\pm0.016$ & $0.123\pm0.012$ & $0.782\pm0.017$ & ... & ... \\
33~~ & BR0322$-$2928 & 2.229 & ... & ... & ... & $0.391\pm0.012$ & $0.268\pm0.022$ & $0.425\pm0.026$ \\
34~~ & SDSS0332$-$0654 & 3.061 & $<$ 0.360~ & $<$ 0.835~ & $<$ 0.229~ & $0.288\pm0.076$ & $<$ 0.225~ & $<$ 0.257~ \\
35~~ & BR0331$-$1622 & 2.295 & ... & $1.306\pm0.082$ & $0.274\pm0.045$ & $0.935\pm0.048$ & $0.655\pm0.108$ & $1.075\pm0.083$ \\
36~~ & BR0331$-$1622 & 2.593 & ... & $<$ 0.075~ & $<$ 0.154~ & $<$ 0.094~ & $<$ 0.098~ & $<$ 0.183~ \\
37~~ & BR0331$-$1622 & 2.927 & ... & $<$ 0.339\tablenotemark{c} & $<$ 0.170~ & $0.351\pm0.059$ & $<$ 0.105~ & $0.201\pm0.047$ \\
38~~ & BR0331$-$1622 & 3.557 & $0.211\pm0.012$ & $0.438\pm0.032$ & $0.274\pm0.020$ & $0.527\pm0.023$ & $0.430\pm0.022$ & $0.460\pm0.019$ \\
39~~ & BR0353$-$3820 & 1.987 & ... & $0.872\pm0.006$ & $0.364\pm0.008$ & $1.534\pm0.007$ & $0.908\pm0.008$ & $1.568\pm0.008$ \\
40~~ & BR0353$-$3820 & 2.696 & ... & $<$ 0.050~ & $<$ 0.070~ & $<$ 1.238\tablenotemark{c} & $<$ 0.047~ & $<$ 0.044~ \\
41~~ & BR0353$-$3820 & 2.754 & ... & $2.452\pm0.030$ & $1.403\pm0.025$ & $3.265\pm0.022$ & $2.470\pm0.021$ & $3.383\pm0.021$ \\
42~~ & BR0418$-$5723 & 2.030 & ... & $0.422\pm0.007$ & $<$ 0.291\tablenotemark{c} & $0.715\pm0.007$ & $0.284\pm0.007$ & $0.717\pm0.009$ \\
43~~ & BR0418$-$5723 & 2.978 & ... & $<$ 0.374~ & $0.692\pm0.133$ & $0.750\pm0.177$ & $0.563\pm0.149$ & $0.953\pm0.056$ \\
44~~ & SDSS0818+1722 & 3.563 & ... & $0.244\pm0.023$ & $<$ 0.178~ & $0.294\pm0.013$ & $0.267\pm0.011$ & $0.285\pm0.020$ \\
45~~ & SDSS0818+1722 & 4.431 & $<$ 0.029~ & $<$ 0.089~ & $<$ 0.041~ & $<$ 0.062~ & ... & ... \\
46~~ & SDSS0818+1722 & 5.065 & $<$ 0.045~ & ... & ... & ... & $0.153\pm0.015$ & $0.333\pm0.022$ \\
47~~ & SDSS0836+0054 & 2.299 & ... & ... & ... & ... & $<$ 0.149~ & $<$ 0.081\tablenotemark{c} \\
48~~ & SDSS0836+0054 & 3.744 & ... & $<$ 0.062~ & ... & ... & $0.130\pm0.015$ & $0.346\pm0.020$ \\
49~~ & SDSS0949+0335 & 2.289 & ... & $1.026\pm0.070$ & $0.616\pm0.056$ & $1.305\pm0.054$ & $0.998\pm0.069$ & $1.071\pm0.086$ \\
50~~ & SDSS0949+0335 & 3.310 & $0.271\pm0.035$ & $0.544\pm0.031$ & $0.326\pm0.048$ & $0.989\pm0.040$ & $0.408\pm0.045$ & $0.893\pm0.023$ \\
51~~ & SDSS1020+0922 & 2.046 & ... & $0.106\pm0.015$ & $<$ 0.062~ & $0.341\pm0.022$ & $<$ 0.060~ & $0.187\pm0.023$ \\
52~~ & SDSS1020+0922 & 2.593 & $0.178\pm0.009$ & $0.325\pm0.025$ & $0.302\pm0.042$ & $0.340\pm0.037$ & $0.307\pm0.020$ & ... \\
53~~ & SDSS1020+0922 & 2.749 & $0.051\pm0.009$ & $0.089\pm0.027$ & $0.112\pm0.021$ & $0.323\pm0.020$ & $0.210\pm0.025$ & $0.313\pm0.029$ \\
54~~ & SDSS1020+0922 & 3.479 & ... & $<$ 0.056~ & $<$ 0.070~ & $<$ 0.072~ & ... & $<$ 0.298~ \\
55~~ & SDSS1030+0524 & 2.188 & ... & ... & ... & ... & ... & ... \\
56~~ & SDSS1030+0524 & 2.780 & ... & $<$ 1.457\tablenotemark{c} & $<$ 2.287\tablenotemark{c} & $<$ 0.977\tablenotemark{c} & $<$ 0.207~ & $0.766\pm0.098$ \\
57~~ & SDSS1030+0524 & 4.583 & $0.303\pm0.013$ & $0.501\pm0.077$ & $0.208\pm0.032$ & $0.834\pm0.053$ & ... & ... \\
58~~ & SDSS1030+0524 & 4.948 & ... & ... & ... & ... & $<$ 0.112~ & $0.123\pm0.030$ \\
59~~ & SDSS1030+0524 & 5.130 & $<$ 0.083~ & ... & ... & ... & $<$ 0.123~ & $<$ 0.056~ \\
60~~ & SDSS1110+0244 & 2.119 & ... & $1.732\pm0.048$ & $1.000\pm0.035$ & $2.141\pm0.028$ & $1.618\pm0.046$ & $2.245\pm0.046$
\enddata
\label{tab:felist}
\end{deluxetable*}

\setcounter{table}{5}
\begin{deluxetable*}{ c l c c c c c c c}
\tablewidth{0pc}
\tablecaption{ ~ \\ [-2mm] Absorption Properties for the FIRE \mgiinsp-Selected Sample: Fe Ions (\emph{Continued})}
\tablehead{ \colhead{Index \#} & \colhead{Sightline} & \colhead{$z$} & $W_0^{\lambda1608}$\tablenotemark{a} & $W_0^{\lambda2344}$\tablenotemark{a} & $W_0^{\lambda2374}$\tablenotemark{a} & $W_0^{\lambda2382}$\tablenotemark{a} & $W_0^{\lambda2586}$\tablenotemark{a} & $W_0^{\lambda2600}$\tablenotemark{a} \\ \colhead{} & \colhead{} & \colhead{}& \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} }\startdata

61~~ & SDSS1110+0244 & 2.223 & ... & $<$ 0.061~ & ... & ... & $<$ 0.095~ & $<$ 0.084~ \\
62~~ & SDSS1305+0521 & 2.302 & ... & $1.112\pm0.109$ & $<$ 0.389~ & $1.161\pm0.147$ & $0.480\pm0.160$ & $1.407\pm0.099$ \\
63~~ & SDSS1305+0521 & 2.753 & ... & $<$ 0.311~ & $<$ 0.123~ & $<$ 0.116~ & $<$ 0.093~ & $<$ 0.141~ \\
64~~ & SDSS1305+0521 & 3.235 & $<$ 0.181~ & $0.146\pm0.040$ & $<$ 0.114~ & $0.112\pm0.037$ & $<$ 0.101~ & $<$ 0.141~ \\
65~~ & SDSS1305+0521 & 3.680 & $0.443\pm0.129$ & $0.891\pm0.048$ & $0.367\pm0.059$ & $0.932\pm0.050$ & $0.691\pm0.037$ & $0.984\pm0.042$ \\
66~~ & SDSS1306+0356 & 2.533 & ... & ... & ... & ... & $0.910\pm0.087$ & $2.214\pm0.088$ \\
67~~ & SDSS1306+0356 & 3.490 & ... & $<$ 0.104~ & $<$ 0.110~ & $0.154\pm0.038$ & $<$ 0.139~ & $<$ 0.101~ \\
68~~ & SDSS1306+0356 & 4.615 & ... & $0.227\pm0.028$ & $<$ 0.097~ & $0.332\pm0.029$ & ... & ... \\
69~~ & SDSS1306+0356 & 4.865 & ... & ... & ... & ... & $0.734\pm0.036$ & $1.829\pm0.122$ \\
70~~ & SDSS1306+0356 & 4.882 & ... & ... & ... & ... & $1.058\pm0.027$ & $2.098\pm0.075$ \\
71~~ & ULAS1319+0950 & 4.569 & $<$ 0.062~ & $<$ 0.139~ & $<$ 0.078~ & $0.130\pm0.026$ & ... & ... \\
72~~ & SDSS1402+0146 & 3.277 & $<$ 0.161~ & $0.554\pm0.021$ & $0.225\pm0.024$ & $0.743\pm0.033$ & $0.414\pm0.033$ & $0.725\pm0.030$ \\
73~~ & SDSS1402+0146 & 3.454 & $<$ 0.253\tablenotemark{c} & $<$ 0.052~ & $0.087\pm0.022$ & $<$ 0.079~ & ... & ... \\
74~~ & SDSS1408+0205 & 1.982 & ... & $0.780\pm0.095$ & $<$ 0.304~ & $0.947\pm0.104$ & $0.643\pm0.190$ & $1.268\pm0.315$ \\
75~~ & SDSS1408+0205 & 1.991 & ... & $<$ 0.279~ & $<$ 0.963\tablenotemark{c} & $<$ 0.297~ & $<$ 0.401~ & $<$ 0.455~ \\
76~~ & SDSS1408+0205 & 2.462 & ... & $<$ 0.506~ & $<$ 0.466~ & $0.808\pm0.156$ & $0.354\pm0.035$ & $0.670\pm0.048$ \\
77~~ & SDSS1411+1217 & 2.237 & ... & ... & ... & ... & ... & ... \\
78~~ & SDSS1411+1217 & 3.477 & ... & $<$ 0.375\tablenotemark{c} & $<$ 0.234~ & ... & $<$ 0.115~ & $<$ 0.107~ \\
79~~ & SDSS1411+1217 & 4.929 & $<$ 0.099~ & ... & ... & ... & $<$ 0.283~ & $0.331\pm0.024$ \\
80~~ & SDSS1411+1217 & 5.055 & $<$ 0.083~ & ... & ... & ... & $<$ 0.083~ & $<$ 0.059~ \\
81~~ & SDSS1411+1217 & 5.250 & $<$ 0.052~ & ... & $<$ 0.461~ & $<$ 0.296~ & $<$ 0.033~ & $<$ 0.045~ \\
82~~ & SDSS1411+1217 & 5.332 & $<$ 0.078~ & $<$ 0.085~ & $<$ 0.064~ & $<$ 0.155~ & $<$ 0.036~ & $<$ 0.035~ \\
83~~ & Q1422+2309 & 3.540 & ... & $<$ 0.028~ & $<$ 0.019~ & $<$ 0.017~ & ... & ... \\
84~~ & SDSS1433+0227 & 2.772 & ... & $0.260\pm0.049$ & $0.118\pm0.030$ & $0.530\pm0.031$ & $0.269\pm0.022$ & $0.518\pm0.038$ \\
85~~ & CFQS1509$-$1749 & 3.128 & ... & $0.283\pm0.029$ & $<$ 0.160~ & $0.308\pm0.041$ & $<$ 0.121~ & $0.311\pm0.052$ \\
86~~ & CFQS1509$-$1749 & 3.266 & ... & $0.240\pm0.026$ & $<$ 0.139~ & $0.315\pm0.040$ & $0.158\pm0.029$ & $0.336\pm0.049$ \\
87~~ & CFQS1509$-$1749 & 3.392 & ... & $1.967\pm0.100$ & $0.753\pm0.056$ & $3.328\pm0.054$ & $1.421\pm0.083$ & $3.298\pm0.045$ \\
88~~ & SDSS1538+0855 & 2.638 & $<$ 0.155~ & $<$ 0.106~ & $<$ 0.057~ & $0.164\pm0.018$ & ... & ... \\
89~~ & SDSS1538+0855 & 3.498 & $<$ 0.073~ & $<$ 0.040~ & $<$ 0.047~ & $<$ 0.046~ & ... & ... \\
90~~ & SDSS1616+0501 & 2.741 & ... & $0.541\pm0.149$ & $<$ 0.241~ & $0.262\pm0.056$ & $0.248\pm0.073$ & $<$ 0.282~ \\
91~~ & SDSS1616+0501 & 3.275 & ... & $<$ 0.236~ & $<$ 0.254~ & $<$ 0.218~ & $<$ 0.170~ & $<$ 0.195~ \\
92~~ & SDSS1616+0501 & 3.396 & ... & $0.559\pm0.052$ & $0.414\pm0.032$ & $0.579\pm0.062$ & $0.755\pm0.036$ & $0.606\pm0.048$ \\
93~~ & SDSS1616+0501 & 3.450 & $<$ 0.148~ & $<$ 0.120~ & $<$ 0.205~ & $0.287\pm0.074$ & $<$ 0.193~ & $<$ 0.168~ \\
94~~ & SDSS1616+0501 & 3.733 & $<$ 0.547~ & $0.289\pm0.086$ & $<$ 0.245~ & $<$ 0.214~ & $<$ 0.170~ & $<$ 0.449\tablenotemark{c} \\
95~~ & SDSS1620+0020 & 2.910 & ... & $<$ 0.402~ & $<$ 0.238~ & $0.626\pm0.108$ & $<$ 0.172~ & $0.370\pm0.081$ \\
96~~ & SDSS1620+0020 & 3.273 & $<$ 0.343~ & $<$ 0.217~ & $<$ 0.187~ & $0.224\pm0.058$ & $0.273\pm0.069$ & $0.279\pm0.080$ \\
97~~ & SDSS1620+0020 & 3.620 & $<$ 0.507~ & $<$ 0.195~ & $<$ 0.205~ & $<$ 0.209~ & $<$ 0.894\tablenotemark{c} & $<$ 0.092~ \\
98~~ & SDSS1620+0020 & 3.752 & $<$ 0.874~ & $0.464\pm0.084$ & $<$ 0.207~ & $0.570\pm0.041$ & $0.450\pm0.080$ & $0.748\pm0.062$ \\
99~~ & SDSS1621$-$0042 & 2.678 & $<$ 0.086~ & $<$ 0.070~ & $<$ 0.065~ & $<$ 0.079~ & ... & ... \\
100~~ & SDSS1621$-$0042 & 3.106 & $<$ 0.090~ & $0.428\pm0.020$ & $0.126\pm0.023$ & $0.598\pm0.022$ & $0.250\pm0.022$ & $0.651\pm0.025$ \\
101~~ & SDSS2147$-$0838 & 2.286 & ... & $<$ 0.211~ & $<$ 0.198~ & $<$ 0.226~ & $<$ 0.157~ & $0.233\pm0.050$ \\
102~~ & SDSS2228$-$0757 & 3.175 & ... & $<$ 0.294~ & $<$ 0.267~ & $<$ 0.489~ & $<$ 0.209~ & $<$ 0.276~ \\
103~~ & SDSS2310+1855 & 2.243 & ... & ... & ... & ... & ... & ... \\
104~~ & SDSS2310+1855 & 2.351 & ... & ... & ... & ... & $0.201\pm0.024$ & $0.396\pm0.030$ \\
105~~ & SDSS2310+1855 & 2.643 & ... & ... & ... & ... & $<$ 0.162~ & $0.238\pm0.045$ \\
106~~ & SDSS2310+1855 & 3.300 & ... & $<$ 0.061~ & $<$ 0.302\tablenotemark{c} & ... & $<$ 0.059~ & $<$ 0.060~ \\
107~~ & BR2346$-$3729 & 2.830 & ... & $0.295\pm0.042$ & $<$ 0.213~ & $0.411\pm0.083$ & $0.275\pm0.032$ & $0.613\pm0.036$ \\
108~~ & BR2346$-$3729 & 2.923 & ... & $<$ 0.182~ & $<$ 0.159~ & $<$ 0.211~ & $<$ 0.114~ & $0.196\pm0.042$ \\
109~~ & BR2346$-$3729 & 3.619 & ... & ... & $<$ 0.475\tablenotemark{c} & $<$ 0.049\tablenotemark{c} & $<$ 0.066~ & $<$ 0.124~ \\
110~~ & BR2346$-$3729 & 3.692 & ... & $<$ 0.530\tablenotemark{c} & $<$ 0.612~ & $0.162\pm0.030$ & $<$ 0.138~ & $0.137\pm0.026$
\enddata
\tablenotetext{a}{Upper limits are 3$\sigma$.}
\tablenotetext{b}{Suspected false positive.}
\tablenotetext{c}{Blended line.}
\nonumber
\end{deluxetable*}

\clearpage
\begin{deluxetable*}{ c l c c c c c c c}
\tablewidth{0pc}
\tablecaption{ ~ \\ [-2mm] Absorption Properties for the FIRE \mgiinsp-Selected Sample: Si Ions}
\tablehead{ \colhead{Index \#} & \colhead{Sightline} & \colhead{$z$} & $W_0^{\lambda1260}$ & $W_0^{\lambda1304}$\tablenotemark{a} & $W_0^{\lambda1393}$\tablenotemark{a} & $W_0^{\lambda1402}$\tablenotemark{a} & $W_0^{\lambda1526}$\tablenotemark{a} & $W_0^{\lambda1808}$\tablenotemark{a} \\ \colhead{} & \colhead{} & \colhead{}& \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} }\startdata

2~~ & Q0000$-$26 & 3.390 & ... & ... & ... & ... & $0.340\pm0.011$ & $0.198\pm0.012$ \\
7~~ & BR0004$-$6224 & 3.694 & ... & ... & ... & ... & ... & $<$ 0.176~ \\
8~~ & BR0004$-$6224 & 3.776 & ... & ... & ... & ... & ... & $<$ 0.162~ \\
12~~ & BR0016$-$3544 & 3.757 & ... & ... & ... & ... & ... & $<$ 0.079~ \\
13~~ & SDSS0106+0048 & 3.729 & ... & ... & ... & ... & $0.305\pm0.060$ & $<$ 0.080~ \\
14\tablenotemark{b} & SDSS0113$-$0935 & 2.825 & ... & ... & ... & ... & $<$ 0.173~ & $<$ 0.161~ \\
15~~ & SDSS0113$-$0935 & 3.544 & $<$ 0.300\tablenotemark{c} & $<$ 0.136~ & $0.138\pm0.045$ & $0.216\pm0.036$ & $<$ 0.134~ & $<$ 0.204~ \\
16~~ & SDSS0113$-$0935 & 3.617 & $0.313\pm0.050$ & $<$ 0.164~ & $0.480\pm0.040$ & $0.580\pm0.044$ & $<$ 0.200\tablenotemark{c} & $<$ 0.112~ \\
17~~ & SDSS0127$-$0045 & 2.588 & ... & ... & ... & ... & ... & $<$ 0.340\tablenotemark{c} \\
18~~ & SDSS0127$-$0045 & 2.945 & ... & ... & ... & ... & ... & $<$ 0.129~ \\
19~~ & SDSS0127$-$0045 & 3.168 & ... & ... & ... & ... & ... & $<$ 0.172~ \\
20~~ & SDSS0127$-$0045 & 3.728 & ... & ... & $<$ 0.603\tablenotemark{c} & $<$ 0.120~ & $0.240\pm0.034$ & $<$ 0.104\tablenotemark{c} \\
21~~ & SDSS0140$-$0839 & 2.241 & ... & ... & ... & ... & ... & $0.038\pm0.006$ \\
22~~ & SDSS0140$-$0839 & 3.081 & ... & ... & ... & ... & $0.145\pm0.008$ & $<$ 0.035~ \\
23~~ & SDSS0140$-$0839 & 3.212 & ... & ... & $0.065\pm0.008$ & $0.031\pm0.009$ & $0.039\pm0.010$ & ... \\
27~~ & SDSS0203+0012 & 4.978 & ... & ... & ... & ... & ... & $<$ 0.115~ \\
30~~ & BR0305$-$4957 & 3.354 & ... & ... & ... & ... & ... & $<$ 0.035~ \\
32~~ & BR0305$-$4957 & 4.466 & ... & $0.413\pm0.008$ & ... & $<$ 0.854\tablenotemark{c} & $0.463\pm0.016$ & $<$ 0.030~ \\
34~~ & SDSS0332$-$0654 & 3.061 & ... & ... & ... & ... & $<$ 0.468~ & $<$ 0.798~ \\
37~~ & BR0331$-$1622 & 2.927 & ... & ... & ... & ... & ... & $<$ 0.047~ \\
38~~ & BR0331$-$1622 & 3.557 & ... & ... & ... & ... & $0.349\pm0.009$ & $<$ 0.170\tablenotemark{c} \\
41~~ & BR0353$-$3820 & 2.754 & ... & ... & ... & ... & ... & $0.268\pm0.003$ \\
43~~ & BR0418$-$5723 & 2.978 & ... & ... & ... & ... & ... & $<$ 0.233\tablenotemark{c} \\
45~~ & SDSS0818+1722 & 4.431 & ... & ... & ... & ... & ... & $<$ 0.078~ \\
46~~ & SDSS0818+1722 & 5.065 & ... & ... & ... & ... & $0.225\pm0.019$ & $<$ 0.033~ \\
48~~ & SDSS0836+0054 & 3.744 & ... & ... & ... & ... & ... & $<$ 0.053\tablenotemark{c} \\
50~~ & SDSS0949+0335 & 3.310 & ... & ... & ... & ... & $0.732\pm0.038$ & $<$ 0.161~ \\
52~~ & SDSS1020+0922 & 2.593 & ... & ... & ... & ... & ... & $0.067\pm0.013$ \\
53~~ & SDSS1020+0922 & 2.749 & ... & ... & ... & ... & $0.197\pm0.008$ & $<$ 0.156\tablenotemark{c} \\
54~~ & SDSS1020+0922 & 3.479 & ... & $<$ 0.036~ & $0.166\pm0.012$ & $0.185\pm0.013$ & $<$ 0.028~ & $<$ 0.060~ \\
57~~ & SDSS1030+0524 & 4.583 & ... & ... & ... & ... & ... & $<$ 0.049~ \\
58~~ & SDSS1030+0524 & 4.948 & ... & ... & ... & ... & $0.130\pm0.018$ & $<$ 0.115~ \\
59~~ & SDSS1030+0524 & 5.130 & ... & ... & ... & ... & $<$ 0.131~ & $<$ 0.070~ \\
63~~ & SDSS1305+0521 & 2.753 & ... & ... & ... & ... & ... & $<$ 0.373~ \\
64~~ & SDSS1305+0521 & 3.235 & ... & ... & ... & ... & $<$ 0.262~ & $<$ 0.365~ \\
65~~ & SDSS1305+0521 & 3.680 & ... & ... & $<$ 0.221~ & $<$ 0.277~ & $0.551\pm0.064$ & $<$ 0.193~ \\
68~~ & SDSS1306+0356 & 4.615 & ... & ... & ... & ... & $0.238\pm0.012$ & $<$ 0.100~ \\
69~~ & SDSS1306+0356 & 4.865 & ... & ... & ... & ... & $0.835\pm0.034$ & $<$ 0.106~ \\
70~~ & SDSS1306+0356 & 4.882 & ... & ... & ... & ... & $0.922\pm0.029$ & $<$ 0.099~ \\
71~~ & ULAS1319+0950 & 4.569 & ... & ... & ... & ... & ... & $<$ 0.073~ \\
72~~ & SDSS1402+0146 & 3.277 & ... & ... & ... & ... & $0.500\pm0.055$ & $<$ 0.407~ \\
73~~ & SDSS1402+0146 & 3.454 & ... & ... & ... & ... & $0.340\pm0.046$ & $<$ 0.373~ \\
76~~ & SDSS1408+0205 & 2.462 & ... & ... & ... & ... & ... & $<$ 0.374~ \\
79~~ & SDSS1411+1217 & 4.929 & ... & ... & ... & ... & $<$ 0.344\tablenotemark{c} & ... \\
80~~ & SDSS1411+1217 & 5.055 & ... & ... & $0.102\pm0.012$ & $<$ 0.054~ & $<$ 0.059~ & $<$ 0.074~ \\
81~~ & SDSS1411+1217 & 5.250 & ... & ... & $0.259\pm0.016$ & $0.257\pm0.032$ & $<$ 0.080~ & $<$ 0.143~ \\
82~~ & SDSS1411+1217 & 5.332 & ... & ... & $0.090\pm0.027$ & $0.094\pm0.024$ & $<$ 0.051~ & $<$ 0.130~ \\
83~~ & Q1422+2309 & 3.540 & $<$ 0.144\tablenotemark{c} & $0.007\pm0.001$ & $0.306\pm0.004$ & $0.133\pm0.003$ & $0.026\pm0.002$ & ... \\
88~~ & SDSS1538+0855 & 2.638 & ... & ... & ... & ... & $0.113\pm0.020$ & $<$ 0.078~ \\
89~~ & SDSS1538+0855 & 3.498 & $0.095\pm0.028$ & $<$ 0.101~ & $<$ 0.062~ & $<$ 0.066~ & $<$ 0.084~ & $<$ 0.110~ \\
91~~ & SDSS1616+0501 & 3.275 & ... & ... & ... & ... & ... & $<$ 0.320~ \\
92~~ & SDSS1616+0501 & 3.396 & ... & ... & ... & ... & ... & $<$ 0.415~ \\
93~~ & SDSS1616+0501 & 3.450 & ... & ... & ... & ... & ... & $<$ 0.281~ \\
94~~ & SDSS1616+0501 & 3.733 & ... & ... & ... & ... & $0.474\pm0.048$ & ... \\
96~~ & SDSS1620+0020 & 3.273 & ... & ... & ... & ... & $<$ 0.325~ & ... \\
97~~ & SDSS1620+0020 & 3.620 & ... & ... & $0.787\pm0.082$ & $0.398\pm0.084$ & ... & ... \\
98~~ & SDSS1620+0020 & 3.752 & ... & ... & $<$ 1.507\tablenotemark{c} & $<$ 0.195~ & $0.483\pm0.111$ & $<$ 0.215~ \\
99~~ & SDSS1621$-$0042 & 2.678 & ... & ... & ... & ... & ... & $<$ 0.113~ \\
100~~ & SDSS1621$-$0042 & 3.106 & ... & ... & $0.626\pm0.012$ & $0.394\pm0.017$ & $0.365\pm0.028$ & $<$ 0.145~ \\
102~~ & SDSS2228$-$0757 & 3.175 & ... & ... & ... & ... & ... & $<$ 0.375~ \\
110~~ & BR2346$-$3729 & 3.692 & ... & ... & ... & ... & ... & $<$ 0.109~
\enddata
\tablenotetext{a}{Upper limits are 3$\sigma$.}
\tablenotetext{b}{Suspected false positive.}
\tablenotetext{c}{Blended line.}
\label{tab:silist}
\end{deluxetable*}

\begin{deluxetable*}{ c l c c c c c c c}
\tablewidth{0pc}
\tablecaption{ ~ \\ [-2mm] Absorption Properties for the FIRE \mgiinsp-Selected Sample: C and Al Ions}
\tablehead{ \colhead{Index \#} & \colhead{Sightline} & \colhead{$z$} & $W_0^{\lambda1334}$\tablenotemark{a} & $W_0^{\lambda1548}$\tablenotemark{a} & $W_0^{\lambda1550}$\tablenotemark{a} & $W_0^{\lambda1670}$\tablenotemark{a} & $W_0^{\lambda1854}$\tablenotemark{a} & $W_0^{\lambda1862}$\tablenotemark{a} \\ \colhead{} & \colhead{} & \colhead{}& \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} }\startdata

2~~ & Q0000$-$26 & 3.390 & ... & $0.959\pm0.012$ & $0.797\pm0.012$ & $0.290\pm0.018$ & $0.087\pm0.023$ & $0.101\pm0.025$ \\
7~~ & BR0004$-$6224 & 3.694 & ... & ... & ... & ... & $<$ 0.205~ & $<$ 0.238~ \\
8~~ & BR0004$-$6224 & 3.776 & ... & ... & ... & ... & $<$ 0.208~ & $<$ 0.201~ \\
12~~ & BR0016$-$3544 & 3.757 & ... & ... & ... & ... & $<$ 0.111~ & $<$ 0.096~ \\
13~~ & SDSS0106+0048 & 3.729 & ... & $0.989\pm0.106$ & $0.879\pm0.084$ & $0.464\pm0.097$ & $0.089\pm0.028$ & $<$ 0.080~ \\
14\tablenotemark{b} & SDSS0113$-$0935 & 2.825 & ... & $<$ 0.161~ & $<$ 0.165~ & $<$ 0.170~ & $<$ 0.143~ & $<$ 0.152~ \\
15~~ & SDSS0113$-$0935 & 3.544 & $<$ 0.123~ & $0.288\pm0.036$ & $0.203\pm0.043$ & $<$ 0.181~ & $<$ 0.063~ & $<$ 0.079~ \\
16~~ & SDSS0113$-$0935 & 3.617 & $0.388\pm0.055$ & $0.704\pm0.042$ & $0.390\pm0.037$ & $<$ 0.370~ & $<$ 0.095~ & $<$ 0.075~ \\
17~~ & SDSS0127$-$0045 & 2.588 & ... & ... & ... & ... & $0.184\pm0.056$ & $<$ 0.169~ \\
18~~ & SDSS0127$-$0045 & 2.945 & ... & ... & ... & $0.723\pm0.052$ & $<$ 0.472\tablenotemark{c} & $<$ 0.236~ \\
19~~ & SDSS0127$-$0045 & 3.168 & ... & $0.718\pm0.040$ & $0.335\pm0.039$ & $<$ 0.144~ & $<$ 0.140~ & $<$ 0.160~ \\
20~~ & SDSS0127$-$0045 & 3.728 & $0.489\pm0.024$ & $0.386\pm0.077$ & $<$ 0.197~ & $0.218\pm0.038$ & $<$ 0.066~ & $<$ 0.075~ \\
21~~ & SDSS0140$-$0839 & 2.241 & ... & ... & ... & ... & $0.197\pm0.035$ & $<$ 0.429\tablenotemark{c} \\
22~~ & SDSS0140$-$0839 & 3.081 & ... & $0.746\pm0.011$ & $0.490\pm0.011$ & $0.213\pm0.008$ & $0.036\pm0.007$ & ... \\
23~~ & SDSS0140$-$0839 & 3.212 & ... & $<$ 0.026~ & $<$ 0.026~ & $0.023\pm0.006$ & $<$ 0.031~ & $0.036\pm0.010$ \\
26~~ & SDSS0203+0012 & 4.482 & ... & $0.428\pm0.141$ & $<$ 0.802~ & ... & $<$ 0.308~ & $<$ 0.493~ \\
27~~ & SDSS0203+0012 & 4.978 & ... & $<$ 0.333~ & $<$ 0.308~ & $0.255\pm0.085$ & $<$ 0.351~ & $<$ 0.279~ \\
30~~ & BR0305$-$4957 & 3.354 & ... & ... & ... & ... & $<$ 1.744\tablenotemark{c} & $<$ 0.046~ \\
31~~ & BR0305$-$4957 & 3.591 & ... & $0.211\pm0.008$ & $<$ 0.582\tablenotemark{c} & $<$ 1.021\tablenotemark{c} & $<$ 0.056~ & $<$ 0.057~ \\
32~~ & BR0305$-$4957 & 4.466 & $0.746\pm0.010$ & $0.521\pm0.019$ & $0.332\pm0.019$ & $0.565\pm0.021$ & $0.070\pm0.011$ & $<$ 0.042~ \\
34~~ & SDSS0332$-$0654 & 3.061 & ... & $<$ 0.599~ & $<$ 1.214~ & $<$ 0.985~ & $<$ 0.803~ & $<$ 0.808~ \\
36~~ & BR0331$-$1622 & 2.593 & ... & ... & ... & ... & $0.040\pm0.006$ & $<$ 0.020~ \\
37~~ & BR0331$-$1622 & 2.927 & ... & ... & ... & $0.346\pm0.010$ & $0.219\pm0.030$ & $0.229\pm0.026$ \\
38~~ & BR0331$-$1622 & 3.557 & ... & $0.085\pm0.010$ & $0.046\pm0.011$ & ... & $<$ 0.086~ & $<$ 0.105~ \\
41~~ & BR0353$-$3820 & 2.754 & ... & ... & ... & ... & $0.909\pm0.006$ & $0.495\pm0.006$ \\
43~~ & BR0418$-$5723 & 2.978 & ... & ... & ... & ... & $0.139\pm0.007$ & $0.102\pm0.007$ \\
45~~ & SDSS0818+1722 & 4.431 & ... & ... & ... & $0.082\pm0.021$ & $<$ 0.048~ & $<$ 0.049~ \\
46~~ & SDSS0818+1722 & 5.065 & ... & ... & ... & $0.141\pm0.016$ & ... & ... \\
48~~ & SDSS0836+0054 & 3.744 & ... & ... & ... & ... & $<$ 0.500\tablenotemark{c} & $0.168\pm0.024$ \\
50~~ & SDSS0949+0335 & 3.310 & ... & $0.365\pm0.028$ & $0.158\pm0.031$ & $0.574\pm0.034$ & $<$ 0.243~ & $<$ 0.247~ \\
51~~ & SDSS1020+0922 & 2.046 & ... & ... & ... & ... & ... & $0.239\pm0.011$ \\
52~~ & SDSS1020+0922 & 2.593 & ... & ... & ... & $0.273\pm0.012$ & $<$ 0.041~ & $0.041\pm0.012$ \\
53~~ & SDSS1020+0922 & 2.749 & ... & $0.067\pm0.011$ & $0.042\pm0.013$ & $0.138\pm0.010$ & $<$ 0.039~ & $<$ 0.039~ \\
54~~ & SDSS1020+0922 & 3.479 & $0.039\pm0.010$ & $0.365\pm0.010$ & $0.271\pm0.013$ & $0.042\pm0.012$ & $<$ 0.086~ & $<$ 0.080~ \\
57~~ & SDSS1030+0524 & 4.583 & ... & ... & ... & $0.964\pm0.076$ & $<$ 0.105~ & $<$ 0.101~ \\
58~~ & SDSS1030+0524 & 4.948 & ... & $0.177\pm0.021$ & $0.208\pm0.022$ & $0.056\pm0.015$ & $<$ 0.086~ & $<$ 0.065~ \\
59~~ & SDSS1030+0524 & 5.130 & ... & $0.226\pm0.033$ & $<$ 0.215~ & $<$ 0.051~ & ... & ... \\
63~~ & SDSS1305+0521 & 2.753 & ... & ... & ... & $<$ 0.135~ & $<$ 0.267~ & $<$ 0.368~ \\
64~~ & SDSS1305+0521 & 3.235 & ... & $<$ 0.262~ & $<$ 0.234~ & $<$ 0.311~ & $<$ 2.125~ & $<$ 2.063\tablenotemark{c} \\
65~~ & SDSS1305+0521 & 3.680 & $0.694\pm0.045$ & $<$ 0.411~ & $<$ 0.281~ & $0.426\pm0.131$ & $<$ 0.205~ & $<$ 0.203~ \\
68~~ & SDSS1306+0356 & 4.615 & ... & $0.341\pm0.014$ & $0.206\pm0.013$ & $<$ 0.146~ & $<$ 0.064~ & $<$ 0.065~ \\
69~~ & SDSS1306+0356 & 4.865 & ... & $1.336\pm0.045$ & $0.628\pm0.045$ & $0.929\pm0.055$ & $0.061\pm0.016$ & $<$ 0.121~ \\
70~~ & SDSS1306+0356 & 4.882 & ... & $0.416\pm0.038$ & $0.329\pm0.041$ & $0.807\pm0.040$ & $<$ 0.038~ & $<$ 0.054~ \\
71~~ & ULAS1319+0950 & 4.569 & ... & ... & ... & $<$ 0.076~ & $0.139\pm0.033$ & $<$ 0.166~ \\
72~~ & SDSS1402+0146 & 3.277 & ... & $<$ 0.158~ & $<$ 0.170~ & $0.390\pm0.057$ & $<$ 0.225~ & $<$ 0.312~ \\
73~~ & SDSS1402+0146 & 3.454 & ... & $<$ 0.180~ & $<$ 0.143~ & $0.288\pm0.086$ & $<$ 0.258~ & $<$ 0.459~ \\
76~~ & SDSS1408+0205 & 2.462 & ... & ... & ... & ... & $<$ 0.251~ & $<$ 0.221~ \\
79~~ & SDSS1411+1217 & 4.929 & ... & $0.692\pm0.048$ & $0.359\pm0.037$ & $0.081\pm0.023$ & ... & ... \\
80~~ & SDSS1411+1217 & 5.055 & ... & ... & ... & $<$ 0.055~ & $<$ 0.055~ & $<$ 0.087~ \\
81~~ & SDSS1411+1217 & 5.250 & ... & $0.739\pm0.023$ & $0.324\pm0.022$ & $0.061\pm0.014$ & $<$ 0.240~ & $<$ 0.077~ \\
82~~ & SDSS1411+1217 & 5.332 & $0.074\pm0.010$ & $<$ 0.121~ & $<$ 0.112~ & $<$ 0.033~ & $<$ 0.054~ & $<$ 0.046~ \\
83~~ & Q1422+2309 & 3.540 & $0.094\pm0.002$ & $0.538\pm0.002$ & $0.275\pm0.002$ & ... & $<$ 0.029~ & $<$ 0.030~ \\
84~~ & SDSS1433+0227 & 2.772 & ... & ... & ... & ... & $0.185\pm0.043$ & $0.139\pm0.045$ \\
88~~ & SDSS1538+0855 & 2.638 & ... & $0.702\pm0.020$ & $0.244\pm0.025$ & $<$ 0.070~ & $<$ 0.081~ & $<$ 0.082~ \\
89~~ & SDSS1538+0855 & 3.498 & ... & $0.133\pm0.022$ & $<$ 0.070~ & $<$ 0.071~ & $<$ 0.050~ & $<$ 0.052~ \\
91~~ & SDSS1616+0501 & 3.275 & ... & ... & ... & ... & $<$ 0.312~ & $<$ 0.437~ \\
92~~ & SDSS1616+0501 & 3.396 & ... & ... & ... & $<$ 1.147\tablenotemark{c} & $0.259\pm0.086$ & $<$ 0.286~ \\
93~~ & SDSS1616+0501 & 3.450 & ... & ... & ... & $<$ 0.244~ & $<$ 0.270~ & $<$ 0.474~ \\
94~~ & SDSS1616+0501 & 3.733 & ... & $0.508\pm0.079$ & $<$ 0.247~ & $0.266\pm0.084$ & $<$ 0.248~ & $<$ 0.225~ \\
95~~ & SDSS1620+0020 & 2.910 & ... & ... & ... & $<$ 0.454~ & $<$ 0.580\tablenotemark{c} & $<$ 1.846~ \\
96~~ & SDSS1620+0020 & 3.273 & ... & $0.782\pm0.109$ & $0.854\pm0.108$ & ... & $<$ 0.321~ & $<$ 0.455~ \\
97~~ & SDSS1620+0020 & 3.620 & ... & $1.349\pm0.085$ & $0.956\pm0.084$ & ... & $0.429\pm0.104$ & $0.247\pm0.070$ \\
98~~ & SDSS1620+0020 & 3.752 & $0.881\pm0.041$ & $<$ 0.523~ & $<$ 0.712~ & $0.849\pm0.108$ & $<$ 0.294~ & $<$ 0.301~ \\
99~~ & SDSS1621$-$0042 & 2.678 & ... & ... & ... & $<$ 0.070~ & $<$ 0.081~ & $<$ 0.078~ \\
100~~ & SDSS1621$-$0042 & 3.106 & ... & $1.068\pm0.035$ & $0.846\pm0.043$ & $0.363\pm0.031$ & $<$ 0.191~ & $0.199\pm0.034$ \\
102~~ & SDSS2228$-$0757 & 3.175 & ... & ... & ... & ... & $<$ 0.562~ & $<$ 0.741~ \\
109~~ & BR2346$-$3729 & 3.619 & ... & ... & ... & ... & $<$ 0.136~ & $<$ 0.118~ \\
110~~ & BR2346$-$3729 & 3.692 & ... & ... & ... & ... & $<$ 0.089~ & $<$ 0.108~
\enddata
\tablenotetext{a}{Upper limits are 3$\sigma$.}
\tablenotetext{b}{Suspected false positive.}
\tablenotetext{c}{Blended line.}
\label{tab:clist}
\end{deluxetable*}

\clearpage
\begin{deluxetable*}{c l c c c c c c c}
\tablecaption{ ~ \\ [-2mm] Kinematic Properties, FIRE sample}
\tablehead{ \colhead{Index} & \colhead{Sightline} & \colhead{$z$}  & \colhead{$\Delta v_{\lambda2796}$} & \colhead{$\omega_{\lambda2796}$}  & \colhead{$\Delta v_{\lambda2600}$} & \colhead{$\omega_{\lambda2600}$}  & \colhead{$\Delta v_{\lambda1548}$} & \colhead{$\omega_{\lambda1548}$}  \\ [1mm]   \colhead{} & \colhead{} & \colhead{}  & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)}}
\startdata
1\tablenotemark{a} & Q0000$-$26 & 2.184 & $175.2\pm17.5$ & $61.2\pm8.6$ & ..... & ..... & ..... & ..... \\ 
2~~ & Q0000$-$26 & 3.390 & $262.7\pm26.3$ & $52.2\pm1.1$ & $150.1\pm15.0$ & $36.0\pm1.0$ & $290.1\pm29.0$ & $78.7\pm1.2$ \\ 
3~~ & BR0004$-$6224 & 2.663 & $62.6\pm8.8$ & $34.1\pm5.6$ & ..... & ..... & ..... & ..... \\ 
4~~ & BR0004$-$6224 & 2.908 & $112.6\pm11.3$ & $40.1\pm3.7$ & ..... & ..... & ..... & ..... \\ 
5~~ & BR0004$-$6224 & 2.959 & $125.1\pm12.5$ & $26.4\pm3.7$ & $150.1\pm15.0$ & $36.7\pm2.7$ & ..... & ..... \\ 
6~~ & BR0004$-$6224 & 3.203 & $100.1\pm10.0$ & $29.1\pm1.6$ & $100.1\pm10.0$\tablenotemark{b} & $29.8\pm4.2$\tablenotemark{b} & ..... & ..... \\ 
7~~ & BR0004$-$6224 & 3.694 & $100.1\pm10.0$ & $32.7\pm4.8$ & ..... & ..... & ..... & ..... \\ 
8~~ & BR0004$-$6224 & 3.776 & $175.2\pm17.5$ & $43.8\pm2.5$\tablenotemark{c} & $125.1\pm12.5$ & $32.5\pm1.5$ & ..... & ..... \\ 
9~~ & BR0016$-$3544 & 2.783 & $125.1\pm12.5$ & $39.6\pm1.8$ & ..... & ..... & ..... & ..... \\ 
10~~ & BR0016$-$3544 & 2.819 & $575.4\pm57.5$ & $153.2\pm30.1$ & $725.5\pm72.6$ & $140.8\pm3.5$ & ..... & ..... \\ 
11~~ & BR0016$-$3544 & 2.949 & $75.1\pm8.8$ & $26.5\pm3.4$ & ..... & ..... & ..... & ..... \\ 
12~~ & BR0016$-$3544 & 3.757 & $537.8\pm53.8$ & $136.3\pm3.0$ & $325.3\pm32.5$ & $94.2\pm3.5$ & ..... & ..... \\ 
13~~ & SDSS0106+0048 & 3.729 & $212.7\pm21.3$ & $43.4\pm0.8$ & $125.1\pm12.5$ & $35.6\pm1.7$ & ..... & ..... \\ 
14\tablenotemark{a} & SDSS0113$-$0935 & 2.825 & $87.6\pm8.8$ & $34.9\pm4.0$ & ..... & ..... & ..... & ..... \\ 
15~~ & SDSS0113$-$0935 & 3.544 & $125.1\pm12.5$ & $45.8\pm5.3$ & ..... & ..... & ..... & ..... \\ 
16~~ & SDSS0113$-$0935 & 3.617 & $162.7\pm16.3$ & $41.5\pm1.5$ & ..... & ..... & ..... & ..... \\ 
17~~ & SDSS0127$-$0045 & 2.588 & $475.4\pm47.5$ & $131.8\pm1.8$ & $412.8\pm41.3$ & $145.8\pm17.1$ & ..... & ..... \\ 
18~~ & SDSS0127$-$0045 & 2.945 & $538.0\pm53.8$ & $127.8\pm2.8$ & $437.9\pm43.8$ & $106.9\pm6.8$ & ..... & ..... \\ 
19~~ & SDSS0127$-$0045 & 3.168 & $225.2\pm22.5$ & $73.9\pm4.4$ & ..... & ..... & ..... & ..... \\ 
20~~ & SDSS0127$-$0045 & 3.728 & $187.6\pm18.8$ & $35.3\pm0.6$ & $187.6\pm18.8$ & $40.1\pm0.8$ & ..... & ..... \\ 
21~~ & SDSS0140$-$0839 & 2.241 & $100.1\pm10.0$ & $30.0\pm1.7$ & $150.1\pm15.0$ & $37.1\pm1.7$ & ..... & ..... \\ 
22~~ & SDSS0140$-$0839 & 3.081 & $137.6\pm13.8$ & $30.6\pm0.8$ & $125.1\pm12.5$ & $41.1\pm3.5$ & $334.2\pm33.4$ & $86.4\pm1.1$ \\ 
23~~ & SDSS0140$-$0839 & 3.212 & $112.6\pm11.3$ & $36.0\pm4.4$ & ..... & ..... & ..... & ..... \\ 
24~~ & SDSS0203+0012 & 3.711 & $125.1\pm12.5$ & $37.2\pm3.1$ & ..... & ..... & ..... & ..... \\ 
25~~ & SDSS0203+0012 & 4.313 & $225.2\pm22.5$ & $44.8\pm3.9$ & $175.2\pm17.5$\tablenotemark{d} & $45.3\pm9.5$\tablenotemark{d} & ..... & ..... \\ 
26~~ & SDSS0203+0012 & 4.482 & $125.1\pm12.5$ & $39.8\pm11.6$ & $100.1\pm10.0$\tablenotemark{d} & $32.1\pm1.9$\tablenotemark{d} & $150.1\pm15.0$ & ..... \\ 
27~~ & SDSS0203+0012 & 4.978 & $137.6\pm13.8$ & $41.8\pm2.1$ & $125.1\pm12.5$ & $35.1\pm2.4$\tablenotemark{b} & ..... & ..... \\ 
28~~ & BR0305$-$4957 & 2.502 & $137.6\pm13.8$ & $43.9\pm2.6$ & ..... & ..... & ..... & ..... \\ 
29~~ & BR0305$-$4957 & 2.629 & $237.7\pm23.8$ & $51.8\pm0.8$ & $250.2\pm25.0$\tablenotemark{d} & $60.3\pm1.3$\tablenotemark{d} & ..... & ..... \\ 
30~~ & BR0305$-$4957 & 3.354 & $150.1\pm15.0$ & $34.7\pm0.7$ & $137.6\pm13.8$\tablenotemark{d} & $33.2\pm2.0$\tablenotemark{d} & ..... & ..... \\ 
31~~ & BR0305$-$4957 & 3.591 & $287.7\pm28.8$ & $50.4\pm0.8$ & $200.2\pm20.0$ & $37.5\pm0.5$ & $224.1\pm22.4$ & $55.4\pm1.5$ \\ 
32~~ & BR0305$-$4957 & 4.466 & $312.7\pm31.3$ & $61.0\pm0.9$\tablenotemark{c} & $262.7\pm26.3$\tablenotemark{d} & $63.2\pm0.9$\tablenotemark{d} & $400.3\pm40.0$ & $83.6\pm2.4$ \\ 
33~~ & BR0322$-$2928 & 2.229 & $112.6\pm11.3$ & $34.1\pm1.2$ & $212.7\pm21.3$ & $46.5\pm2.0$ & ..... & ..... \\ 
34~~ & SDSS0332$-$0654 & 3.061 & $150.1\pm15.0$ & $55.4\pm12.8$ & $112.6\pm11.3$\tablenotemark{d} & $39.9\pm7.1$\tablenotemark{d} & ..... & ..... \\ 
35~~ & BR0331$-$1622 & 2.295 & $412.8\pm41.3$ & $113.8\pm25.6$ & $400.3\pm40.0$ & $118.1\pm8.5$ & ..... & ..... \\ 
36~~ & BR0331$-$1622 & 2.593 & $75.1\pm8.8$ & $25.6\pm1.7$ & ..... & ..... & ..... & ..... \\ 
37~~ & BR0331$-$1622 & 2.927 & $350.3\pm35.0$ & $91.5\pm2.9$ & $312.7\pm31.3$ & $82.7\pm10.2$ & ..... & ..... \\ 
38~~ & BR0331$-$1622 & 3.557 & $137.6\pm13.8$ & $34.3\pm1.6$ & $162.6\pm16.3$ & $30.6\pm0.9$ & $136.0\pm15.6$ & $34.9\pm2.8$ \\ 
39~~ & BR0353$-$3820 & 1.987 & $525.4\pm52.5$ & $117.3\pm2.9$ & $491.3\pm49.1$ & $138.3\pm0.9$ & ..... & ..... \\ 
40~~ & BR0353$-$3820 & 2.696 & $187.7\pm18.8$ & $46.6\pm1.3$ & ..... & ..... & ..... & ..... \\ 
41~~ & BR0353$-$3820 & 2.754 & $625.4\pm62.5$ & $131.0\pm10.2$ & $525.4\pm52.5$ & $128.6\pm1.7$\tablenotemark{b} & ..... & ..... \\ 
42~~ & BR0418$-$5723 & 2.030 & $250.2\pm25.0$ & $54.6\pm8.5$ & $191.1\pm19.1$ & $95.8\pm1.6$ & ..... & ..... \\ 
43~~ & BR0418$-$5723 & 2.978 & $262.8\pm26.3$ & $69.9\pm22.8$ & $300.3\pm30.0$ & $57.1\pm11.7$ & ..... & ..... \\ 
44~~ & SDSS0818+1722 & 3.563 & $162.6\pm16.3$ & $40.6\pm4.3$ & $125.1\pm12.5$ & $27.5\pm1.4$ & ..... & ..... \\ 
45~~ & SDSS0818+1722 & 4.431 & $125.1\pm12.5$ & $39.2\pm4.6$ & ..... & ..... & ..... & ..... \\ 
46~~ & SDSS0818+1722 & 5.065 & $212.7\pm21.3$ & $52.4\pm2.5$ & $150.1\pm15.0$ & $43.2\pm2.1$ & ..... & ..... \\ 
47~~ & SDSS0836+0054 & 2.299 & $137.6\pm13.8$ & $45.2\pm1.8$ & ..... & ..... & ..... & ..... \\ 
48~~ & SDSS0836+0054 & 3.744 & $487.9\pm48.8$ & $100.3\pm8.5$ & $325.3\pm32.5$ & $89.8\pm3.9$ & ..... & ..... \\ 
49~~ & SDSS0949+0335 & 2.289 & $425.3\pm42.5$ & $114.3\pm17.8$ & $225.2\pm22.5$ & $70.9\pm16.4$\tablenotemark{b} & ..... & ..... \\ 
50~~ & SDSS0949+0335 & 3.310 & $375.3\pm37.5$ & $64.7\pm20.9$ & $125.1\pm12.5$ & $40.4\pm1.3$ & ..... & ..... \\ 
51~~ & SDSS1020+0922 & 2.046 & $112.6\pm11.3$ & $28.8\pm2.6$ & $114.0\pm15.6$ & $50.5\pm4.8$ & ..... & ..... \\ 
52~~ & SDSS1020+0922 & 2.593 & $175.2\pm17.5$ & $32.3\pm1.2$ & $100.1\pm10.0$\tablenotemark{b} & $27.2\pm1.4$\tablenotemark{b} & ..... & ..... \\ 
53~~ & SDSS1020+0922 & 2.749 & $187.7\pm18.8$ & $35.1\pm1.1$ & $200.2\pm20.0$ & $48.9\pm3.3$ & $158.0\pm15.8$ & $47.1\pm6.0$ \\ 
54~~ & SDSS1020+0922 & 3.479 & $87.6\pm8.8$ & $28.4\pm2.8$ & ..... & ..... & $224.2\pm22.4$ & $62.1\pm1.3$ \\ 
55~~ & SDSS1030+0524 & 2.188 & $137.7\pm13.8$ & $54.9\pm2.1$ & ..... & ..... & ..... & ..... \\ 
56~~ & SDSS1030+0524 & 2.780 & $587.9\pm58.8$ & $166.4\pm15.2$ & $550.4\pm55.0$ & $170.9\pm14.5$ & ..... & ..... \\ 
57~~ & SDSS1030+0524 & 4.583 & $387.8\pm38.8$ & $79.2\pm1.8$ & $387.8\pm38.8$\tablenotemark{d} & $83.8\pm3.6$\tablenotemark{d} & ..... & ..... \\ 
58~~ & SDSS1030+0524 & 4.948 & $150.1\pm15.0$ & $38.0\pm1.2$ & $200.1\pm20.0$ & $65.8\pm12.1$ & $150.1\pm15.0$ & $39.8\pm2.9$ \\ 
59~~ & SDSS1030+0524 & 5.130 & $75.1\pm8.8$ & $33.9\pm2.3$ & ..... & ..... & $212.7\pm21.3$ & $81.1\pm8.7$ \\ 
60~~ & SDSS1110+0244 & 2.119 & $462.9\pm46.3$ & $107.4\pm17.6$ & $444.2\pm44.4$ & $104.5\pm16.5$ & ..... & .....
\enddata
\label{tab:ks}
\end{deluxetable*}

\setcounter{table}{8}
\begin{deluxetable*}{c l c c c c c c c}
\tablecaption{ ~ \\ [-2mm] Kinematic Properties, FIRE sample (\emph{Continued})}
\tablehead{ \colhead{Index} & \colhead{Sightline} & \colhead{$z$}  & \colhead{$\Delta v_{\lambda2796}$} & \colhead{$\omega_{\lambda2796}$}  & \colhead{$\Delta v_{\lambda2600}$} & \colhead{$\omega_{\lambda2600}$}  & \colhead{$\Delta v_{\lambda1548}$} & \colhead{$\omega_{\lambda1548}$}  \\ [1mm]   \colhead{} & \colhead{} & \colhead{}  & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)}}
\startdata
61~~ & SDSS1110+0244 & 2.223 & $137.6\pm13.8$ & $36.7\pm3.1$ & ..... & ..... & ..... & ..... \\ 
62~~ & SDSS1305+0521 & 2.302 & $237.7\pm23.8$ & ..... & $200.2\pm20.0$ & ..... & ..... & ..... \\ 
63~~ & SDSS1305+0521 & 2.753 & $162.6\pm16.3$ & $41.1\pm3.3$ & ..... & ..... & ..... & ..... \\ 
64~~ & SDSS1305+0521 & 3.235 & $125.1\pm12.5$ & $34.6\pm2.0$ & $150.2\pm15.0$\tablenotemark{d} & $37.3\pm9.5$\tablenotemark{d} & ..... & ..... \\ 
65~~ & SDSS1305+0521 & 3.680 & $387.9\pm38.8$ & $83.3\pm12.2$ & $175.1\pm17.5$ & $42.6\pm14.1$ & ..... & ..... \\ 
66~~ & SDSS1306+0356 & 2.533 & $587.9\pm58.8$ & ..... & $562.9\pm56.3$ & $117.9\pm15.4$ & ..... & ..... \\ 
67~~ & SDSS1306+0356 & 3.490 & $175.1\pm17.5$ & $45.8\pm1.8$ & $175.1\pm17.5$\tablenotemark{d} & $51.3\pm6.4$\tablenotemark{d} & ..... & ..... \\ 
68~~ & SDSS1306+0356 & 4.615 & $225.2\pm22.5$ & $45.4\pm7.9$ & $137.6\pm13.8$\tablenotemark{d} & $28.0\pm1.9$\tablenotemark{d} & $300.2\pm30.0$ & $59.9\pm1.8$ \\ 
69~~ & SDSS1306+0356 & 4.865 & $412.8\pm41.3$ & $102.9\pm16.6$ & $412.9\pm41.3$ & $134.4\pm21.2$ & $412.8\pm41.3$ & $132.0\pm5.5$ \\ 
70~~ & SDSS1306+0356 & 4.882 & $237.7\pm23.8$ & $69.5\pm8.2$ & $325.2\pm32.5$ & $81.9\pm1.8$\tablenotemark{b} & $150.1\pm15.0$ & $90.9\pm8.1$ \\ 
71~~ & ULAS1319+0950 & 4.569 & $112.6\pm11.3$ & $33.2\pm5.1$ & $87.6\pm8.8$\tablenotemark{d} & $24.0\pm3.2$\tablenotemark{d} & ..... & ..... \\ 
72~~ & SDSS1402+0146 & 3.277 & $200.2\pm20.0$ & $36.1\pm2.6$ & $175.2\pm17.5$ & $37.6\pm1.6$ & ..... & ..... \\ 
73~~ & SDSS1402+0146 & 3.454 & $175.1\pm17.5$ & $57.9\pm2.1$ & $112.6\pm11.3$\tablenotemark{e} & $40.0\pm7.2$\tablenotemark{e} & ..... & ..... \\ 
74~~ & SDSS1408+0205 & 1.982 & $262.7\pm26.3$ & $65.6\pm18.7$ & ..... & ..... & ..... & ..... \\ 
75~~ & SDSS1408+0205 & 1.991 & $125.1\pm12.5$ & $38.5\pm2.8$\tablenotemark{c} & ..... & ..... & ..... & ..... \\ 
76~~ & SDSS1408+0205 & 2.462 & $237.7\pm23.8$ & $47.9\pm4.6$ & $275.2\pm27.5$ & $56.5\pm3.6$ & ..... & ..... \\ 
77~~ & SDSS1411+1217 & 2.237 & $175.2\pm17.5$ & $44.2\pm2.6$ & ..... & ..... & ..... & ..... \\ 
78~~ & SDSS1411+1217 & 3.477 & $62.6\pm8.8$ & $25.4\pm1.1$ & ..... & ..... & ..... & ..... \\ 
79~~ & SDSS1411+1217 & 4.929 & $300.3\pm30.0$ & $76.8\pm1.9$ & $250.2\pm25.0$ & $71.1\pm4.0$ & $350.1\pm35.0$ & $111.4\pm6.6$ \\ 
80~~ & SDSS1411+1217 & 5.055 & $62.6\pm8.8$ & $25.5\pm1.3$ & ..... & ..... & ..... & ..... \\ 
81~~ & SDSS1411+1217 & 5.250 & $150.1\pm15.0$ & $33.8\pm1.0$ & ..... & ..... & $250.2\pm25.0$ & $70.4\pm2.4$ \\ 
82~~ & SDSS1411+1217 & 5.332 & $87.6\pm8.8$ & $22.7\pm1.1$ & ..... & ..... & ..... & ..... \\ 
83~~ & Q1422+2309 & 3.540 & $412.7\pm41.3$ & $154.8\pm5.5$ & ..... & ..... & $441.0\pm44.1$ & $172.0\pm0.5$ \\ 
84~~ & SDSS1433+0227 & 2.772 & $137.6\pm13.8$ & $28.8\pm1.0$ & $162.6\pm16.3$ & $38.6\pm2.5$ & ..... & ..... \\ 
85~~ & CFQS1509$-$1749 & 3.128 & $225.2\pm22.5$ & $69.7\pm6.1$ & $200.2\pm20.0$ & $66.6\pm7.6$ & ..... & ..... \\ 
86~~ & CFQS1509$-$1749 & 3.266 & $187.7\pm18.8$ & $44.8\pm1.0$ & $175.2\pm17.5$ & $40.0\pm3.8$ & ..... & ..... \\ 
87~~ & CFQS1509$-$1749 & 3.392 & $713.1\pm71.3$ & $166.7\pm29.9$ & $700.6\pm70.1$ & $115.6\pm12.4$\tablenotemark{b} & ..... & ..... \\ 
88~~ & SDSS1538+0855 & 2.638 & $150.1\pm15.0$ & $36.3\pm2.7$ & $237.7\pm23.8$\tablenotemark{d} & $100.8\pm6.5$\tablenotemark{d} & ..... & ..... \\ 
89~~ & SDSS1538+0855 & 3.498 & $162.7\pm16.3$ & $60.9\pm3.1$ & ..... & ..... & ..... & ..... \\ 
90~~ & SDSS1616+0501 & 2.741 & $175.2\pm17.5$ & $40.2\pm3.4$\tablenotemark{c} & $237.7\pm23.8$\tablenotemark{b} & $113.5\pm16.5$\tablenotemark{b} & ..... & ..... \\ 
91~~ & SDSS1616+0501 & 3.275 & $112.6\pm11.3$ & $42.1\pm2.4$ & ..... & ..... & ..... & ..... \\ 
92~~ & SDSS1616+0501 & 3.396 & $100.1\pm10.0$ & $32.3\pm10.1$\tablenotemark{c} & $200.2\pm20.0$ & $46.3\pm3.6$ & ..... & ..... \\ 
93~~ & SDSS1616+0501 & 3.450 & $100.1\pm10.0$ & $33.1\pm1.9$ & $137.6\pm13.8$\tablenotemark{d} & $60.5\pm8.7$\tablenotemark{d} & ..... & ..... \\ 
94~~ & SDSS1616+0501 & 3.733 & $262.7\pm26.3$ & $64.6\pm8.0$\tablenotemark{c} & $262.8\pm26.3$\tablenotemark{f} & $99.9\pm17.5$\tablenotemark{f} & ..... & ..... \\ 
95~~ & SDSS1620+0020 & 2.910 & $275.2\pm27.5$ & $55.4\pm5.1$ & $150.1\pm15.0$ & $57.7\pm9.4$ & ..... & ..... \\ 
96~~ & SDSS1620+0020 & 3.273 & $225.2\pm22.5$ & $42.0\pm7.7$ & $137.6\pm13.8$ & $43.9\pm8.2$ & ..... & ..... \\ 
97~~ & SDSS1620+0020 & 3.620 & $337.8\pm33.8$ & $81.9\pm4.1$ & ..... & ..... & ..... & ..... \\ 
98~~ & SDSS1620+0020 & 3.752 & $362.8\pm36.3$ & $94.5\pm4.3$ & $375.3\pm37.5$ & $84.8\pm10.6$ & ..... & ..... \\ 
99~~ & SDSS1621$-$0042 & 2.678 & $100.1\pm10.0$ & $30.3\pm2.2$ & ..... & ..... & ..... & ..... \\ 
100~~ & SDSS1621$-$0042 & 3.106 & $112.6\pm11.3$ & $37.9\pm1.0$\tablenotemark{c} & $337.8\pm33.8$ & $74.1\pm2.1$ & ..... & ..... \\ 
101~~ & SDSS2147$-$0838 & 2.286 & $175.2\pm17.5$ & $46.9\pm2.3$ & $237.7\pm23.8$ & $73.7\pm11.3$ & ..... & ..... \\ 
102~~ & SDSS2228$-$0757 & 3.175 & $50.1\pm8.8$ & $21.9\pm2.3$ & ..... & ..... & ..... & ..... \\ 
103~~ & SDSS2310+1855 & 2.243 & $325.3\pm32.5$ & $82.2\pm2.8$ & ..... & ..... & ..... & ..... \\ 
104~~ & SDSS2310+1855 & 2.351 & $250.2\pm25.0$ & $61.7\pm2.7$ & $187.7\pm18.8$ & $44.4\pm2.5$ & ..... & ..... \\ 
105~~ & SDSS2310+1855 & 2.643 & $200.2\pm20.0$ & $45.1\pm1.6$ & $187.6\pm18.8$ & $51.8\pm6.9$ & ..... & ..... \\ 
106~~ & SDSS2310+1855 & 3.300 & $250.2\pm25.0$ & $59.8\pm3.0$ & ..... & ..... & ..... & ..... \\ 
107~~ & BR2346$-$3729 & 2.830 & $225.2\pm22.5$ & $52.5\pm9.9$ & $225.2\pm22.5$ & $59.9\pm3.0$ & ..... & ..... \\ 
108~~ & BR2346$-$3729 & 2.923 & $150.1\pm15.0$ & $40.2\pm1.8$ & $112.6\pm11.3$ & $31.3\pm4.0$ & ..... & ..... \\ 
109~~ & BR2346$-$3729 & 3.619 & $137.6\pm13.8$ & $41.0\pm2.3$ & ..... & ..... & ..... & ..... \\ 
110~~ & BR2346$-$3729 & 3.692 & $100.1\pm10.0$ & $29.8\pm1.0$ & $112.6\pm11.3$ & $35.6\pm5.0$ & ..... & .....
\enddata
\tablenotetext{a}{Suspected false positive.}
\tablenotetext{b}{FeII 2586.}
\tablenotetext{c}{MgII 2803.}
\tablenotetext{d}{FeII 2382.}
\tablenotetext{e}{FeII 2374.}
\tablenotetext{f}{FeII 2344.}
\end{deluxetable*}

\begin{deluxetable}{c c c c c c}
\tablecaption{ ~ \\ [-2mm] Comparison Samples Statistics: Two Redshift Bins}
\tablehead{ \colhead{Ion} & \colhead{$\bar{z}$} & \colhead{Detections} & \colhead{Upper Limits\tablenotemark{a}\tablenotemark{b}} & \colhead{Min $W_{\hbox{Ion}}$} & \colhead{Max $W_{\hbox{Ion}}$} \\   \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(\AA)} & \colhead{(\AA)} }
\startdata
 ~ \\ [-2mm] \multicolumn{6}{c}{Low Redshift, $0<z<2$} \\ [1mm]
\hline
 ~ \\ [-2mm] HI 1215 & 0.864 & 18 & 2~(1) & $1.09\pm0.000$ & $11.95\pm0.26$ \\
MgII 2796 & 1.128 & 272 & 0 & $0.30\pm0.04$ & $5.80\pm0.08$ \\
MgI 2852 & 1.128 & 46 & 214~(5) & $<0.05$ & $1.36\pm0.11$ \\
FeII 2374 & 1.215 & 36 & 137~(5) & $<0.07$ & $2.14\pm0.08$ \\
FeII 2586 & 1.190 & 66 & 139~(3) & $<0.03$ & $2.60\pm0.14$ \\
FeII 2600 & 1.173 & 94 & 122~(5) & $<0.03$ & $3.38\pm0.11$ \\
CII 1334 & 1.211 & 23 & 9~(2) & $<0.14$ & $3.00\pm0.08$ \\
CIV 1548 & 1.255 & 36 & 12 & $0.13\pm0.02$ & $2.13\pm0.11$ \\
CIV 1550 & 1.322 & 24 & 17~(5) & $0.21\pm0.02$ & $1.53\pm0.10$ \\
SiII 1526 & 1.276 & 17 & 20 & $<0.07$ & $2.04\pm0.12$ \\
SiIV 1393 & 1.237 & 20 & 15~(2) & $<0.14$ & $1.42\pm0.07$ \\
SiIV 1402 & 1.366 & 14 & 13 & $<0.12$ & $1.02\pm0.07$ \\
AlII 1670 & 1.117 & 17 & 32~(2) & $0.12\pm0.01$ & $2.32\pm0.20$ \\
AlIII 1854 & 1.209 & 13 & 37 & $<0.05$ & $0.66\pm0.03$ \\
\hline
 ~ \\ [-1mm] \multicolumn{6}{c}{High Redshift, $z\geq2$} \\ [1mm]
\hline
 ~ \\ [-2mm] HI 1215 & 3.402 & 27 & 0 & $1.80\pm0.17$ & $36.71\pm1.09$ \\
MgII 2796 & 3.184 & 97 & 0 & $0.30\pm0.04$ & $5.58\pm0.07$ \\
MgI 2852 & 3.174 & 13 & 73 & $0.02\pm0.004$ & $1.57\pm0.04$ \\
FeII 2374 & 3.123 & 22 & 59~(5) & $<0.03$ & $1.40\pm0.02$ \\
FeII 2586 & 3.130 & 36 & 47~(2) & $<0.06$ & $2.47\pm0.02$ \\
FeII 2600 & 3.147 & 49 & 32~(3) & $<0.07$ & $3.38\pm0.02$ \\
CII 1334 & 3.360 & 8 & 0 & $0.09\pm0.002$ & $0.89\pm0.02$ \\
CIV 1548 & 3.647 & 24 & 8 & $0.07\pm0.01$ & $1.35\pm0.08$ \\
CIV 1550 & 3.647 & 19 & 13~(1) & $<0.05$ & $0.96\pm0.08$ \\
SiII 1526 & 3.728 & 21 & 7~(2) & $0.03\pm0.002$ & $0.92\pm0.03$ \\
SiIV 1393 & 3.439 & 7 & 3~(2) & $0.13\pm0.02$ & $0.79\pm0.08$ \\
SiIV 1402 & 3.533 & 5 & 6~(1) & $<0.13$ & $0.58\pm0.04$ \\
AlII 1670 & 3.693 & 18 & 20~(2) & $<0.07$ & $0.96\pm0.08$ \\
AlIII 1854 & 3.438 & 7 & 49~(4) & $0.04\pm0.007$ & $0.91\pm0.01$ \\
\hline
 ~ \\ [-1mm] \multicolumn{6}{c}{SDSS, $0.36<z<2$} \\ [1mm]
\hline
 ~ \\ [-2mm] MgII 2796 & 1.064 & 1975 & 0 & $0.30\pm0.06$ & $4.44\pm0.69$ \\
MgI 2852 & 1.050 & 28 & 1900 & $<0.16$ & $3.47\pm0.11$ \\
FeII 2374 & 1.128 & 37 & 1651 & $<0.13$ & $1.60\pm0.31$ \\
FeII 2586 & 1.054 & 97 & 1747 & $0.16\pm0.03$ & $2.21\pm0.27$ \\
FeII 2600 & 1.078 & 216 & 1702 & $<0.17$ & $3.83\pm0.18$ \\
CII 1334 & 1.921 & 5 & 6 & $<0.24$ & $1.93\pm0.33$ \\
CIV 1548 & 1.622 & 127 & 208 & $<0.15$ & $3.46\pm0.28$ \\
CIV 1550 & 1.615 & 87 & 169 & $<0.18$ & $1.71\pm0.15$ \\
SiII 1526 & 1.712 & 20 & 47 & $<0.15$ & $1.35\pm0.18$ \\
SiIV 1393 & 1.867 & 16 & 13 & $0.20\pm0.04$ & $1.98\pm0.28$ \\
SiIV 1402 & 1.861 & 6 & 14 & $<0.16$ & $0.95\pm0.16$ \\
AlII 1670 & 1.430 & 42 & 346 & $0.14\pm0.03$ & $1.60\pm0.14$ \\
AlIII 1854 & 1.292 & 5 & 596 & $<0.05$ & $1.21\pm0.14$
\enddata
\tablenotetext{a}{Upper Limits are 5$\sigma$.}
\tablenotetext{b}{Values in parentheses are upper limits derived from blended lines.}
\label{tab:sample_counts}
\end{deluxetable}

\begin{deluxetable}{c c c c c c}
\tablecaption{ ~ \\ [-2mm] Comparison Samples Statistics: Three Redshift Bins}
\tablehead{ \colhead{Ion} & \colhead{$\bar{z}$} & \colhead{Detections} & \colhead{Upper Limits\tablenotemark{a}\tablenotemark{b}} & \colhead{Min $W_{\hbox{Ion}}$} & \colhead{Max $W_{\hbox{Ion}}$} \\   \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(\AA)} & \colhead{(\AA)} }
\startdata
 ~ \\ [-2mm] \multicolumn{6}{c}{Low Redshift, $0<z<1.5$} \\ [1mm]
\hline
 ~ \\ [-2mm] HI 1215 & 0.752 & 17 & 1 & $1.09\pm0.000$ & $11.15\pm1.09$ \\
MgII 2796 & 0.968 & 217 & 0 & $0.30\pm0.04$ & $4.68\pm0.38$ \\
MgI 2852 & 0.973 & 37 & 172~(3) & $<0.05$ & $1.36\pm0.11$ \\
FeII 2374 & 1.008 & 26 & 101~(2) & $<0.07$ & $1.09\pm0.00$ \\
FeII 2586 & 0.997 & 47 & 107~(3) & $<0.03$ & $1.90\pm0.02$ \\
FeII 2600 & 0.985 & 67 & 97~(4) & $<0.03$ & $2.94\pm0.27$ \\
CII 1334 & 0.736 & 12 & 6 & $0.23\pm0.001$ & $1.50\pm0.06$ \\
CIV 1548 & 0.857 & 17 & 10 & $<0.13$ & $1.60\pm0.26$ \\
CIV 1550 & 0.887 & 12 & 9 & $0.21\pm0.02$ & $1.23\pm0.00$ \\
SiII 1526 & 0.883 & 9 & 12 & $0.10\pm0.01$ & $1.01\pm0.20$ \\
SiIV 1393 & 0.810 & 10 & 10 & $0.20\pm0.03$ & $0.70\pm0.04$ \\
SiIV 1402 & 0.875 & 6 & 7 & $0.17\pm0.02$ & $0.30\pm0.06$ \\
AlII 1670 & 0.834 & 12 & 22~(1) & $0.12\pm0.01$ & $1.25\pm0.21$ \\
AlIII 1854 & 0.883 & 5 & 27 & $0.16\pm0.03$ & $0.36\pm0.02$ \\
\hline
 ~ \\ [-1mm] \multicolumn{6}{c}{Mid Redshift, $1.5\leq z<3$} \\ [1mm]
\hline
 ~ \\ [-2mm] HI 1215 & 2.405 & 4 & 1~(1) & $8.04\pm0.07$ & $24.21\pm0.16$ \\
MgII 2796 & 2.092 & 100 & 0 & $0.32\pm0.02$ & $5.80\pm0.08$ \\
MgI 2852 & 2.091 & 16 & 76~(2) & $<0.05$ & $1.29\pm0.03$ \\
FeII 2374 & 2.117 & 20 & 63~(6) & $<0.09$ & $2.14\pm0.08$ \\
FeII 2586 & 2.098 & 35 & 56~(1) & $<0.08$ & $2.60\pm0.14$ \\
FeII 2600 & 2.084 & 51 & 39~(2) & $<0.07$ & $3.38\pm0.02$ \\
CII 1334 & 1.851 & 13 & 3~(2) & $<0.14$ & $3.00\pm0.08$ \\
CIV 1548 & 1.839 & 22 & 3 & $0.07\pm0.01$ & $2.13\pm0.11$ \\
CIV 1550 & 1.852 & 14 & 10~(5) & $<0.06$ & $1.53\pm0.10$ \\
SiII 1526 & 1.870 & 11 & 8 & $<0.07$ & $2.04\pm0.12$ \\
SiIV 1393 & 1.834 & 12 & 5~(2) & $0.13\pm0.02$ & $1.42\pm0.07$ \\
SiIV 1402 & 1.851 & 9 & 7 & $<0.12$ & $1.02\pm0.07$ \\
AlII 1670 & 2.059 & 11 & 12~(1) & $<0.12$ & $2.32\pm0.20$ \\
AlIII 1854 & 2.148 & 13 & 21~(2) & $<0.05$ & $0.91\pm0.01$ \\
\hline
 ~ \\ [-1mm] \multicolumn{6}{c}{High Redshift, $z\geq3$} \\ [1mm]
\hline
 ~ \\ [-2mm] HI 1215 & 3.482 & 24 & 0 & $1.80\pm0.17$ & $36.71\pm1.09$ \\
MgII 2796 & 3.780 & 52 & 0 & $0.30\pm0.04$ & $5.58\pm0.07$ \\
MgI 2852 & 3.787 & 6 & 39 & $0.02\pm0.004$ & $1.57\pm0.04$ \\
FeII 2374 & 3.623 & 12 & 32~(2) & $<0.03$ & $0.75\pm0.06$ \\
FeII 2586 & 3.703 & 20 & 23~(1) & $<0.06$ & $1.42\pm0.08$ \\
FeII 2600 & 3.703 & 25 & 18~(2) & $<0.07$ & $3.30\pm0.04$ \\
CII 1334 & 3.797 & 6 & 0 & $0.09\pm0.002$ & $0.88\pm0.04$ \\
CIV 1548 & 3.851 & 21 & 7 & $0.08\pm0.01$ & $1.35\pm0.08$ \\
CIV 1550 & 3.851 & 17 & 11~(1) & $<0.05$ & $0.96\pm0.08$ \\
SiII 1526 & 3.902 & 18 & 7~(2) & $0.03\pm0.002$ & $0.92\pm0.03$ \\
SiIV 1393 & 3.786 & 5 & 3~(2) & $0.26\pm0.02$ & $0.79\pm0.08$ \\
SiIV 1402 & 3.862 & 4 & 5~(1) & $0.13\pm0.003$ & $0.58\pm0.04$ \\
AlII 1670 & 3.978 & 12 & 18~(2) & $<0.07$ & $0.96\pm0.08$ \\
AlIII 1854 & 3.793 & 2 & 38~(2) & $0.04\pm0.007$ & $0.07\pm0.01$
\enddata
\tablenotetext{a}{Upper Limits are 5$\sigma$.}
\tablenotetext{b}{Values in parentheses are upper limits derived from blended lines.}
\label{tab:sample_counts3}
\end{deluxetable}

\begin{deluxetable}{c c c c c c}
\tablecaption{ ~ \\ [-2mm] Weak and Strong $W_0^{\lambda2796}$ Comparison Samples Statistics}
\tablehead{ \colhead{Ion} & \colhead{$\bar{z}$} & \colhead{Detections} & \colhead{Upper Limits\tablenotemark{a}\tablenotemark{b}} & \colhead{Min $W_{\hbox{Ion}}$} & \colhead{Max $W_{\hbox{Ion}}$} \\   \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(\AA)} & \colhead{(\AA)} }
\startdata
 ~ \\ [-2mm] \multicolumn{6}{c}{$0.3\angmath\leq W_0^{\lambda2796}\leq1.0\angmath$} \\ [1mm]
\hline
 ~ \\ [-2mm] HI 1215 & 2.805 & 21 & 0 & $1.09\pm0.000$ & $26.94\pm0.36$ \\
MgII 2796 & 2.129 & 119 & 0 & $0.30\pm0.04$ & $0.99\pm0.00$ \\
MgI 2852 & 2.116 & 8 & 108~(2) & $0.02\pm0.004$ & $0.32\pm0.04$ \\
FeII 2374 & 2.283 & 11 & 77~(3) & $<0.03$ & $0.59\pm0.05$ \\
FeII 2586 & 2.204 & 24 & 70~(1) & $<0.06$ & $0.75\pm0.04$ \\
FeII 2600 & 2.188 & 36 & 58~(2) & $<0.07$ & $0.65\pm0.02$ \\
CII 1334 & 1.757 & 7 & 2 & $0.09\pm0.002$ & $0.84\pm0.00$ \\
CIV 1548 & 2.519 & 27 & 9 & $0.07\pm0.01$ & $1.38\pm0.03$ \\
CIV 1550 & 2.547 & 22 & 13~(1) & $<0.05$ & $1.00\pm0.10$ \\
SiII 1526 & 2.733 & 16 & 12~(2) & $0.03\pm0.002$ & $0.40\pm0.03$ \\
SiIV 1393 & 2.092 & 10 & 3~(1) & $<0.14$ & $0.63\pm0.01$ \\
SiIV 1402 & 2.291 & 8 & 3 & $0.13\pm0.003$ & $0.58\pm0.04$ \\
AlII 1670 & 2.782 & 8 & 27~(1) & $<0.07$ & $0.36\pm0.03$ \\
AlIII 1854 & 2.744 & 3 & 42~(1) & $0.04\pm0.007$ & $0.20\pm0.04$ \\
\hline
 ~ \\ [-1mm] \multicolumn{6}{c}{$W_0^{\lambda2796}>1.0\angmath$} \\ [1mm]
\hline
 ~ \\ [-2mm] HI 1215 & 2.934 & 13 & 0 & $2.47\pm0.08$ & $36.71\pm1.09$ \\
MgII 2796 & 2.191 & 75 & 0 & $1.01\pm0.03$ & $5.58\pm0.07$ \\
MgI 2852 & 2.039 & 24 & 41 & $<0.07$ & $1.57\pm0.04$ \\
FeII 2374 & 2.262 & 26 & 33~(2) & $<0.09$ & $1.70\pm0.15$ \\
FeII 2586 & 2.232 & 36 & 28~(2) & $0.13\pm0.02$ & $2.47\pm0.02$ \\
FeII 2600 & 2.180 & 48 & 18~(1) & $<0.15$ & $3.38\pm0.02$ \\
CII 1334 & 2.133 & 11 & 1~(1) & $0.19\pm0.000$ & $1.50\pm0.06$ \\
CIV 1548 & 2.720 & 17 & 4 & $<0.13$ & $1.60\pm0.26$ \\
CIV 1550 & 2.810 & 10 & 10~(3) & $<0.13$ & $1.23\pm0.00$ \\
SiII 1526 & 2.645 & 15 & 4 & $<0.12$ & $1.01\pm0.20$ \\
SiIV 1393 & 2.000 & 6 & 7~(2) & $0.13\pm0.02$ & $0.79\pm0.08$ \\
SiIV 1402 & 2.412 & 3 & 9~(1) & $<0.12$ & $0.54\pm0.02$ \\
AlII 1670 & 2.725 & 16 & 9~(3) & $<0.12$ & $0.96\pm0.08$ \\
AlIII 1854 & 3.008 & 7 & 23~(3) & $<0.06$ & $0.91\pm0.01$
\enddata
\tablenotetext{a}{Upper Limits are 5$\sigma$.}
\tablenotetext{b}{Values in parentheses are upper limits derived from blended lines.}
\label{tab:sample_counts_wr}
\end{deluxetable}

\begin{deluxetable}{c c c c c c}
\tablecaption{ ~ \\ [-2mm] Weak and Strong $W_0^{\lambda2796}$ Comparison Samples Statistics}
\tablehead{ \colhead{Ion} & \colhead{$\bar{z}$} & \colhead{Detections} & \colhead{Upper Limits\tablenotemark{a}\tablenotemark{b}} & \colhead{Min $W_{\hbox{Ion}}$} & \colhead{Max $W_{\hbox{Ion}}$} \\   \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(\AA)} & \colhead{(\AA)} }
\startdata
 ~ \\ [-2mm] \multicolumn{6}{c}{$0.3\angmath\leq W_0^{\lambda2796}\leq1.0\angmath$, $z<2$} \\ [1mm]
\hline
 ~ \\ [-2mm] HI 1215 & 0.764 & 11 & 1 & $1.09\pm0.000$ & $11.15\pm1.09$ \\
MgII 2796 & 1.069 & 170 & 0 & $0.30\pm0.04$ & $1.00\pm0.06$ \\
MgI 2852 & 1.063 & 12 & 151~(4) & $<0.05$ & $0.40\pm0.07$ \\
FeII 2374 & 1.144 & 9 & 98~(4) & $<0.07$ & $0.59\pm0.05$ \\
FeII 2586 & 1.112 & 23 & 105~(2) & $<0.03$ & $0.64\pm0.13$ \\
FeII 2600 & 1.108 & 35 & 98~(4) & $<0.03$ & $0.88\pm0.04$ \\
CII 1334 & 0.991 & 10 & 6 & $<0.14$ & $0.84\pm0.00$ \\
CIV 1548 & 1.160 & 19 & 10 & $0.13\pm0.02$ & $1.38\pm0.03$ \\
CIV 1550 & 1.173 & 15 & 11~(2) & $0.21\pm0.02$ & $1.07\pm0.04$ \\
SiII 1526 & 1.086 & 7 & 15 & $<0.07$ & $0.40\pm0.03$ \\
SiIV 1393 & 1.062 & 11 & 7 & $<0.14$ & $1.18\pm0.04$ \\
SiIV 1402 & 1.083 & 7 & 8 & $<0.14$ & $0.38\pm0.02$ \\
AlII 1670 & 1.031 & 6 & 23 & $0.12\pm0.01$ & $0.96\pm0.00$ \\
AlIII 1854 & 1.114 & 7 & 24 & $<0.05$ & $0.36\pm0.02$ \\
\hline
 ~ \\ [-1mm] \multicolumn{6}{c}{$0.3\angmath\leq W_0^{\lambda2796}\leq1.0\angmath$, $z\geq2$} \\ [1mm]
\hline
 ~ \\ [-2mm] HI 1215 & 3.300 & 17 & 0 & $1.80\pm0.17$ & $26.94\pm0.36$ \\
MgII 2796 & 3.280 & 57 & 0 & $0.30\pm0.04$ & $0.98\pm0.08$ \\
MgI 2852 & 3.289 & 4 & 51 & $0.02\pm0.004$ & $0.19\pm0.04$ \\
FeII 2374 & 3.257 & 6 & 41~(3) & $<0.03$ & $0.41\pm0.03$ \\
FeII 2586 & 3.213 & 14 & 34~(1) & $<0.06$ & $0.75\pm0.04$ \\
FeII 2600 & 3.226 & 23 & 24~(2) & $<0.07$ & $0.65\pm0.02$ \\
CII 1334 & 3.628 & 3 & 0 & $0.09\pm0.002$ & $0.49\pm0.02$ \\
CIV 1548 & 3.686 & 15 & 4 & $0.07\pm0.01$ & $1.07\pm0.03$ \\
CIV 1550 & 3.686 & 12 & 7 & $<0.05$ & $0.88\pm0.08$ \\
SiII 1526 & 3.820 & 11 & 6~(2) & $0.03\pm0.002$ & $0.36\pm0.03$ \\
SiIV 1393 & 3.848 & 4 & 1~(1) & $0.26\pm0.02$ & $0.63\pm0.01$ \\
SiIV 1402 & 3.848 & 4 & 1 & $0.13\pm0.003$ & $0.58\pm0.04$ \\
AlII 1670 & 3.814 & 6 & 16~(1) & $<0.07$ & $0.36\pm0.03$ \\
AlIII 1854 & 3.451 & 2 & 30~(1) & $0.04\pm0.007$ & $0.20\pm0.04$ \\
\hline
 ~ \\ [-1mm] \multicolumn{6}{c}{$W_0^{\lambda2796}>1.0\angmath$, $z<2$} \\ [1mm]
\hline
 ~ \\ [-2mm] HI 1215 & 1.013 & 7 & 1~(1) & $2.47\pm0.08$ & $11.95\pm0.26$ \\
MgII 2796 & 1.228 & 102 & 0 & $1.00\pm0.20$ & $5.80\pm0.08$ \\
MgI 2852 & 1.236 & 34 & 63~(1) & $<0.09$ & $1.36\pm0.11$ \\
FeII 2374 & 1.330 & 27 & 39~(1) & $<0.10$ & $2.14\pm0.08$ \\
FeII 2586 & 1.319 & 43 & 34~(1) & $0.17$ & $2.60\pm0.14$ \\
FeII 2600 & 1.279 & 59 & 24~(1) & $0.24\pm0.03$ & $3.38\pm0.11$ \\
CII 1334 & 1.432 & 13 & 3~(2) & $0.16\pm0.01$ & $3.00\pm0.08$ \\
CIV 1548 & 1.400 & 17 & 2 & $0.33\pm0.000$ & $2.13\pm0.11$ \\
CIV 1550 & 1.580 & 9 & 6~(3) & $0.39\pm0.02$ & $1.53\pm0.10$ \\
SiII 1526 & 1.555 & 10 & 5 & $<0.12$ & $2.04\pm0.12$ \\
SiIV 1393 & 1.422 & 9 & 8~(2) & $<0.14$ & $1.42\pm0.07$ \\
SiIV 1402 & 1.721 & 7 & 5 & $<0.12$ & $1.02\pm0.07$ \\
AlII 1670 & 1.241 & 11 & 9~(2) & $<0.12$ & $2.32\pm0.20$ \\
AlIII 1854 & 1.366 & 6 & 13 & $0.15\pm0.02$ & $0.66\pm0.03$ \\
\hline
 ~ \\ [-1mm] \multicolumn{6}{c}{$W_0^{\lambda2796}>1.0\angmath$, $z\geq2$} \\ [1mm]
\hline
 ~ \\ [-2mm] HI 1215 & 3.576 & 10 & 0 & $6.42\pm0.08$ & $36.71\pm1.09$ \\
MgII 2796 & 3.048 & 40 & 0 & $1.04\pm0.05$ & $5.58\pm0.07$ \\
MgI 2852 & 2.970 & 9 & 22 & $<0.07$ & $1.57\pm0.04$ \\
FeII 2374 & 2.938 & 16 & 18~(2) & $<0.09$ & $1.40\pm0.02$ \\
FeII 2586 & 3.016 & 22 & 13~(1) & $0.13\pm0.02$ & $2.47\pm0.02$ \\
FeII 2600 & 3.036 & 26 & 8~(1) & $<0.15$ & $3.38\pm0.02$ \\
CII 1334 & 3.200 & 5 & 0 & $0.62\pm0.010$ & $0.89\pm0.02$ \\
CIV 1548 & 3.590 & 9 & 4 & $<0.13$ & $1.35\pm0.08$ \\
CIV 1550 & 3.590 & 7 & 6~(1) & $<0.13$ & $0.96\pm0.08$ \\
SiII 1526 & 3.587 & 10 & 1 & $0.30\pm0.02$ & $0.92\pm0.03$ \\
SiIV 1393 & 3.031 & 3 & 2~(1) & $0.13\pm0.02$ & $0.79\pm0.08$ \\
SiIV 1402 & 3.270 & 1 & 5~(1) & $<0.13$ & $0.54\pm0.02$ \\
AlII 1670 & 3.526 & 12 & 4~(1) & $0.29\pm0.02$ & $0.96\pm0.08$ \\
AlIII 1854 & 3.421 & 5 & 19~(3) & $<0.06$ & $0.91\pm0.01$
\enddata
\tablenotetext{a}{Upper Limits are 5$\sigma$.}
\tablenotetext{b}{Values in parentheses are upper limits derived from blended lines.}
\label{tab:sample_counts_wrz}
\end{deluxetable}

\begin{deluxetable*}{ c c c c c c }
\tablewidth{0pc}
\tablecaption{ ~ \\ [-1mm] Two Sample Tests, $W_{\hbox{Ion}} / W_0^{\lambda2796}$: Two Redshift Bins}
\tablehead{ \colhead{Ion} & \colhead{Median,} & \colhead{Median,} & \colhead{$P_{LR}$\tablenotemark{a}} & \colhead{$P_G$\tablenotemark{b}} & \colhead{$P_{PP}$\tablenotemark{c}} \\ [2pt] \colhead{} & \colhead{$0<z<2$} & \colhead{$z\geq 2$} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)} }
\startdata

\hi 1215 & $~~2.82$ & $~~8.86$ & $<0.1$ & $<0.1$ & $<0.1$ \\
\mgi 2852 & $~~0.15$ & $~~0.07$ & $<0.1$ & $<0.1$ & $<0.1$ \\
\feii 2374 & $~~0.17$ & $~~0.14$ & ~~~4.4 & ~~~2.4 & ~~~1.9 \\
\feii 2586 & $~~0.29$ & $~~0.20$ & ~~~1.2 & ~~~1.1 & ~~~0.8 \\
\feii 2600 & $~~0.42$ & $~~0.39$ & ~~~38.6 & ~~~51.6 & ~~~47.6 \\
\cii 1334 & $~~0.54$ & $~~0.42$ & ~~~77.5 & ~~~32.1 & ~~~34.0 \\
\civ 1548 & $~~0.67$ & $~~0.42$ & ~~~3.7 & ~~~22.0 & ~~~15.4 \\
\civ 1550 & $~~0.43$ & $~~0.27$ & ~~~0.9 & ~~~9.3 & ~~~5.7 \\
\siii 1526 & $~~0.27$ & $~~0.28$ & ~~~13.6 & ~~~51.5 & ~~~46.6 \\
\siiv 1393 & $~~0.39$ & $~~0.58$ & ~~~65.5 & ~~~34.2 & ~~~39.8 \\
\alii 1670 & $~~0.24$ & $~~0.27$ & ~~~52.8 & ~~~95.6 & ~~~75.5 \\
\aliii 1854 & $~~0.18$ & $~~0.04$ & $<0.1$ & $<0.1$ & $<0.1$
\enddata
\tablenotetext{a}{Log Rank Probability.}
\tablenotetext{b}{Gehan Probability.}
\tablenotetext{c}{Peto-Prentice Probability.}
\nonumber
\label{tab:asurv2}
\end{deluxetable*}

\begin{deluxetable*}{ c c c c c c c c c c c c c }
\tablewidth{0pc}
\tablecaption{ ~ \\ [-1mm] Two Sample Tests, $W_{\hbox{Ion}} / W_0^{\lambda2796}$: Three Redshift Bins} 
\tablehead{ \colhead{Ion} & \colhead{Median,} & \colhead{Median,} & \colhead{Median,} & \colhead{$P^{LM}_{LR}$\tablenotemark{a}\tablenotemark{b}} & \colhead{$P^{LM}_G$\tablenotemark{c}\tablenotemark{b}} & \colhead{$P^{LM}_{PP}$\tablenotemark{d}\tablenotemark{b}} & \colhead{$P^{LH}_{LR}$\tablenotemark{a}\tablenotemark{b}} & \colhead{$P^{LH}_G$\tablenotemark{c}\tablenotemark{b}} & \colhead{$P^{LH}_{PP}$\tablenotemark{d}\tablenotemark{b}} & \colhead{$P^{MH}_{LR}$\tablenotemark{a}\tablenotemark{b}} & \colhead{$P^{MH}_G$\tablenotemark{c}\tablenotemark{b}} & \colhead{$P^{MH}_{PP}$\tablenotemark{d}\tablenotemark{b}} \\ [4pt]  \colhead{} & \colhead{$0<z<1.5$} & \colhead{$1.5\leq z<3$} & \colhead{$z\geq3$} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)}}
\startdata

\hi 1215 & $~~2.87$ & ~~.......\tablenotemark{e} & $~~8.29$ & ~~....... & ~~....... & ~~....... & $<0.1$ & $<0.1$ & $<0.1$ & ~~....... & ~~....... & ~~....... \\
\mgi 2852 & $~~0.15$ & ~~0.08 & $~~0.05$ & ~~~7.3 & ~~~10.4 & ~~~8.6 & $<0.1$ & ~~~0.1 & $<0.1$ & ~~~2.1 & ~~~2.0 & ~~~1.9 \\
\feii 2374 & $~~0.21$ & ~~0.17 & $~~0.13$ & ~~~31.2 & ~~~24.0 & ~~~19.6 & ~~~3.2 & ~~~0.5 & ~~~0.5 & ~~~10.0 & ~~~7.7 & ~~~6.3 \\
\feii 2586 & $~~0.30$ & ~~0.25 & $~~0.20$ & ~~~21.6 & ~~~5.9 & ~~~8.5 & ~~~11.6 & ~~~4.8 & ~~~5.5 & ~~~41.2 & ~~~47.9 & ~~~42.5 \\
\feii 2600 & $~~0.41$ & ~~0.46 & $~~0.39$ & ~~~78.8 & ~~~91.2 & ~~~99.5 & ~~~64.5 & ~~~44.5 & ~~~51.2 & ~~~46.1 & ~~~52.4 & ~~~50.4 \\
\cii 1334 & $~~0.61$ & ~~0.44 & $~~0.42$ & ~~~2.0 & ~~~4.3 & ~~~4.3 & ~~~12.3 & ~~~10.5 & ~~~9.5 & ~~~65.9 & ~~~96.8 & ~~~95.3 \\
\civ 1548 & $~~0.72$ & ~~0.48 & $~~0.42$ & ~~~7.6 & ~~~22.2 & ~~~18.6 & ~~~8.1 & ~~~26.6 & ~~~20.6 & ~~~95.1 & ~~~75.7 & ~~~74.1 \\
\civ 1550 & $~~0.62$ & ~~0.37 & $~~0.28$ & ~~~6.2 & ~~~33.8 & ~~~22.7 & ~~~3.0 & ~~~7.3 & ~~~6.5 & ~~~46.0 & ~~~56.7 & ~~~50.5 \\
\siii 1526 & $~~0.36$ & ~~0.25 & $~~0.29$ & ~~~0.3 & ~~~0.3 & ~~~0.5 & ~~~17.0 & ~~~16.8 & ~~~16.9 & ~~~2.3 & ~~~4.7 & ~~~4.5 \\
\siiv 1393 & $~~0.46$ & ~~0.27 & $~~0.64$ & ~~~5.2 & ~~~32.9 & ~~~21.6 & ~~~32.3 & ~~~5.6 & ~~~8.4 & ~~~10.0 & ~~~8.3 & ~~~10.8 \\
\alii 1670 & $~~0.33$ & ~~0.21 & $~~0.24$ & ~~~1.4 & ~~~1.8 & ~~~1.9 & ~~~6.8 & ~~~9.7 & ~~~10.8 & ~~~41.8 & ~~~44.9 & ~~~42.1 \\
\aliii 1854 & $~~0.14$ & ~~0.15 & $<0.01$ & ~~~30.1 & ~~~24.4 & ~~~31.8 & $<0.1$ & ~~~0.3 & $<0.1$ & $<0.1$ & $<0.1$ & $<0.1$
\enddata
\tablenotetext{a}{Log Rank Probability.}
\tablenotetext{b}{Superscripts represent samples compared: `L', `M', and `H' are the low, medium, and high redshift samples, respectively.}
\tablenotetext{c}{Gehan Probability.}
\tablenotetext{d}{Peto-Prentice Probability.}
\tablenotetext{e}{Too few data points.}
\nonumber
\label{tab:asurv3}
\end{deluxetable*}

\begin{deluxetable*}{ c c c c c c }
\tablewidth{0pc}
\tablecaption{ ~ \\ [-1mm] Two Sample Tests, $W_{\hbox{Ion}} / W_0^{\lambda2796}$: Weak vs Strong $W_0^{\lambda2796}$}
\tablehead{ \colhead{Ion} & \colhead{Median,} & \colhead{Median,} & \colhead{$P_{LR}\tablenotemark{a}$} & \colhead{$P_G$\tablenotemark{b}} & \colhead{$P_{PP}$\tablenotemark{c}} \\ [2pt]  \colhead{} & \colhead{$0.3\angmath\leq W_0^{\lambda2796}\leq 1.0\angmath$} & \colhead{$W_0^{\lambda2796}>1.0\angmath$} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)} }
\startdata

\hi 1215 & $~~6.89$ & $~~5.44$ & ~~~28.1 & ~~~44.2 & ~~~44.2 \\
\mgi 2852 & $~~0.05$ & $~~0.10$ & ~~~3.4 & ~~~2.0 & ~~~1.8 \\
\feii 2374 & $~~0.10$ & $~~0.17$ & ~~~22.6 & ~~~63.5 & ~~~33.2 \\
\feii 2586 & $~~0.18$ & $~~0.26$ & ~~~38.8 & ~~~82.5 & ~~~53.0 \\
\feii 2600 & $~~0.37$ & $~~0.47$ & ~~~4.4 & ~~~4.7 & ~~~4.1 \\
\cii 1334 & $~~0.68$ & $~~0.43$ & ~~~43.9 & ~~~12.7 & ~~~11.4 \\
\civ 1548 & $~~0.97$ & $~~0.29$ & ~~~2.7 & ~~~0.2 & ~~~0.2 \\
\civ 1550 & $~~0.70$ & $~~0.19$ & ~~~1.3 & ~~~0.1 & ~~~0.1 \\
\siii 1526 & $~~0.28$ & $~~0.30$ & ~~~95.2 & ~~~80.4 & ~~~85.2 \\
\siiv 1393 & $~~0.61$ & $~~0.19$ & ~~~0.1 & ~~~0.1 & ~~~0.1 \\
\alii 1670 & $~~0.15$ & $~~0.31$ & ~~~5.2 & ~~~10.6 & ~~~6.6 \\
\aliii 1854 & $<0.01$ & $~~0.04$ & ~~~87.3 & ~~~48.4 & ~~~94.7
\enddata
\tablenotetext{a}{Log Rank Probability.}
\tablenotetext{b}{Gehan Probability.}
\tablenotetext{c}{Peto-Prentice Probability.}
\nonumber
\label{tab:asurvwr}
\end{deluxetable*}

\begin{deluxetable*}{ c c c c c c }
\tablewidth{0pc}
\tablecaption{ ~ \\ [-1mm] Two Sample Tests, $W_{\hbox{Ion}} / W_0^{\lambda2796}$: Weak vs Strong $W_0^{\lambda2796}$ \\ ~ \\ [-2mm] Two Redshift Bins}
\tablehead{ \colhead{Ion} & \colhead{Median,} & \colhead{Median,} & \colhead{$P_{LR}$\tablenotemark{a}} & \colhead{$P_G$\tablenotemark{b}} & \colhead{$P_{PP}$\tablenotemark{c}} \\ [2pt]  \colhead{} & \colhead{$0<z<2$} & \colhead{$z\geq2$} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)} }
\startdata

 ~ \\ [-2mm] \multicolumn{6}{c}{$0.3\angmath\leq W_0^{\lambda2796}\leq 1.0\angmath$} \\ ~ \\ [-1mm]
\hline
 ~ \\ [-2mm] \hi 1215 & $~~2.87$ & $~~2.53$ & ~~~0.1 & $<0.1$ & $<0.1$ \\
\mgi 2852 & $~~0.10$ & $~~0.17$ & ~~~1.5 & ~~~5.6 & ~~~1.7 \\
\feii 2374 & $~~0.13$ & $~~0.18$ & ~~~31.9 & ~~~66.1 & ~~~35.3 \\
\feii 2586 & $~~0.20$ & $~~0.32$ & ~~~43.8 & ~~~41.4 & ~~~37.3 \\
\feii 2600 & $~~0.28$ & $~~0.52$ & ~~~51.0 & ~~~55.6 & ~~~50.2 \\
\cii 1334 & $~~0.66$ & $~~0.48$ & ~~~35.9 & ~~~32.2 & ~~~29.9 \\
\civ 1548 & $~~0.80$ & $~~0.47$ & ~~~59.9 & ~~~77.2 & ~~~73.1 \\
\civ 1550 & $~~0.63$ & $~~0.38$ & ~~~31.8 & ~~~34.7 & ~~~34.1 \\
\siii 1526 & $~~0.21$ & $~~0.29$ & ~~~22.2 & ~~~50.9 & ~~~43.4 \\
\siiv 1393 & $~~0.50$ & $~~0.25$ & ~~~5.3 & ~~~16.2 & ~~~19.6 \\
\alii 1670 & $~~0.15$ & $~~0.29$ & ~~~96.7 & ~~~55.2 & ~~~80.0 \\
\aliii 1854 & $~~0.17$ & $~~0.17$ & ~~~2.5 & ~~~4.8 & ~~~2.2 \\
\hline
 ~ \\ [-1mm] \multicolumn{6}{c}{$W_0^{\lambda2796}>1.0\angmath$} \\ ~ \\ [-1mm]
\hline
 ~ \\ [-2mm] \hi 1215 & $~~9.98$ & $~~8.20$ & ~~~0.6 & ~~~0.7 & ~~~0.7 \\
\mgi 2852 & $~~0.04$ & $~~0.07$ & $<0.1$ & ~~~0.7 & $<0.1$ \\
\feii 2374 & $~~0.09$ & $~~0.15$ & ~~~11.5 & ~~~1.7 & ~~~2.8 \\
\feii 2586 & $~~0.18$ & $~~0.24$ & ~~~1.1 & ~~~1.1 & ~~~0.9 \\
\feii 2600 & $~~0.36$ & $~~0.47$ & ~~~7.2 & ~~~21.9 & ~~~18.1 \\
\cii 1334 & $<0.01$ & $~~0.41$ & ~~~98.8 & ~~~60.7 & ~~~61.8 \\
\civ 1548 & $~~0.81$ & $~~0.22$ & ~~~2.2 & ~~~3.6 & ~~~3.1 \\
\civ 1550 & $~~0.63$ & $~~0.17$ & ~~~0.3 & ~~~1.8 & ~~~1.7 \\
\siii 1526 & $~~0.28$ & $~~0.27$ & ~~~44.9 & ~~~88.2 & ~~~86.5 \\
\siiv 1393 & $~~0.79$ & $<0.01$ & ~~~79.6 & ~~~81.1 & ~~~75.7 \\
\alii 1670 & $~~0.16$ & $~~0.32$ & ~~~25.4 & ~~~46.5 & ~~~43.3 \\
\aliii 1854 & $<0.01$ & $~~0.04$ & $<0.1$ & ~~~0.2 & ~~~0.2
\enddata
\tablenotetext{a}{Log Rank Probability.}
\tablenotetext{b}{Gehan Probability.}
\tablenotetext{c}{Peto-Prentice Probability.}
\nonumber
\label{tab:asurvwrz}
\end{deluxetable*}
